Membership Determination of Open Cluster M48 Based on BATC Thirteen-Band Photometry

Beijing-Arizona-Taiwan-Connecticut (BATC) multi-band photometric data in the field of open cluster M48 are used to determine its membership. By comparing observed spectral energy distributions (SEDs) of stars with theoretical ones, membership probabilities of 750 stars with limiting magnitude of 15.0 in BATC $c$ band ($\lambda_{eff}=4194$ \AA) are determined. 323 stars with membership probabilities higher than 30% are considered as candidate members of M48. Comparing membership probabilities of 229 common stars obtained by the present method and the proper-motion based methods, a 80% agreement among these methods is obtained.

==> (inline-0) <==
\begin{deluxetable}{crrrrrrrrrrrrrcccc}
\tabletypesize{\scriptsize} \tablecolumns{18} \tablewidth{0pt} \rotate
\tablecaption{Member Stars Determined by both the present SED method and the
proper-motion based methods.\label{tb1}}
\tablehead{\colhead{No.}&\colhead{$c$}&\colhead{$d$}&\colhead{$e$}&\colhead{$f$}
&\colhead{$g$}&\colhead{$h$}&\colhead{$i$}&\colhead{$j$}&\colhead{$k$}&\colhead{
$m$}&\colhead{$n$}&\colhead{$o$}&\colhead{$p$}&\colhead{P$_{SED}$}&\colhead{
P$_W$}&\colhead{ P$_B$}&\colhead{IDs}} \startdata
    68&11.271&11.182&11.204&11.221&11.270&11.341&11.434&11.345&11.507&11.533&11.581&11.593&11.576&0.99&0.96&0.85& 284\\
& 0.0169& 0.0075& 0.0324& 0.0300& 0.0113& 0.0085& 0.0188& 0.0111& 0.0169& 0.0090& 0.0099& 0.0113& 0.0135&&&&\\
    99&12.789&12.644&12.577&12.533&12.486&12.542&12.511&12.438&12.464&12.501&12.492&12.520&12.474&0.98&0.94&0.73& 459\\
& 0.0205& 0.0106& 0.0326& 0.0300& 0.0113& 0.0095& 0.0190& 0.0116& 0.0175& 0.0103& 0.0115& 0.0114& 0.0178&&&&\\
   189&11.705&11.639&11.633&11.609&11.623&11.682&11.737&11.694&11.743&11.812&11.846&11.872&11.852&1.00&0.95&0.85& 268\\
& 0.0181& 0.0080& 0.0324& 0.0298& 0.0114& 0.0086& 0.0187& 0.0114& 0.0166& 0.0089& 0.0101& 0.0114& 0.0141&&&&\\
   223&10.338&10.354&10.418&10.413&10.506&10.599&10.721&10.658&10.793&10.853&10.908&10.917&10.944&0.74&0.96&0.85& 266\\
& 0.0167& 0.0076& 0.0324& 0.0297& 0.0111& 0.0082& 0.0186& 0.0101& 0.0165& 0.0087& 0.0097& 0.0102& 0.0116&&&&\\
   241&10.777&10.782&10.797&10.804&10.834&10.915&10.957&10.921&10.964&11.062&11.093&11.092&11.082&0.62&0.81&0.86& 265\\
& 0.0167& 0.0075& 0.0323& 0.0297& 0.0112& 0.0084& 0.0186& 0.0097& 0.0164& 0.0087& 0.0095& 0.0103& 0.0123&&&&\\
   320&12.104&11.989&11.976&11.958&11.915&11.970&12.015&11.943&12.020&12.076&12.081&12.117&12.093&1.00&0.96&0.80& 255\\
& 0.0181& 0.0084& 0.0325& 0.0297& 0.0115& 0.0086& 0.0188& 0.0118& 0.0169& 0.0091& 0.0103& 0.0109& 0.0150&&&&\\
   324&10.016&10.048&10.109&10.110&10.224&10.310&10.419&10.392&10.470&10.560&10.607&10.613&10.617&0.87&0.89&0.85& 253\\
& 0.0167& 0.0075& 0.0324& 0.0297& 0.0110& 0.0084& 0.0188& 0.0091& 0.0164& 0.0086& 0.0092& 0.0099& 0.0127&&&&\\
   357&10.404&10.436&10.500&10.520&10.592&10.694&10.769&10.757&10.830&10.922&10.959&10.980&10.961&0.89&0.85&0.83& 246\\
& 0.0167& 0.0073& 0.0324& 0.0297& 0.0112& 0.0085& 0.0187& 0.0087& 0.0166& 0.0089& 0.0094& 0.0102& 0.0126&&&&\\
   359&10.507&10.509&10.571&10.573&10.668&10.741&10.850&10.804&10.901&10.979&11.019&11.056&11.018&0.95&0.96&0.86& 245\\
& 0.0170& 0.0075& 0.0324& 0.0298& 0.0112& 0.0085& 0.0188& 0.0092& 0.0165& 0.0088& 0.0092& 0.0102& 0.0120&&&&\\
   362&10.728&10.748&10.809&10.810&10.878&10.979&11.070&11.032&11.103&11.201&11.226&11.250&11.221&0.92&0.92&0.87& 242\\
& 0.0170& 0.0073& 0.0323& 0.0297& 0.0114& 0.0085& 0.0187& 0.0094& 0.0165& 0.0090& 0.0094& 0.0104& 0.0121&&&&\\
   365&11.543&11.500&11.492&11.454&11.469&11.526&11.569&11.520&11.567&11.621&11.634&11.666&11.633&0.34&0.89&0.87& 241\\
& 0.0179& 0.0078& 0.0324& 0.0297& 0.0112& 0.0083& 0.0189& 0.0094& 0.0167& 0.0085& 0.0098& 0.0103& 0.0123&&&&\\
   380&12.554&12.443&12.397&12.363&12.334&12.354&12.346&12.291&12.314&12.388&12.372&12.408&12.390&0.98&0.96&0.82& 434\\
& 0.0197& 0.0086& 0.0326& 0.0297& 0.0116& 0.0087& 0.0188& 0.0113& 0.0171& 0.0100& 0.0111& 0.0116& 0.0143&&&&\\
   398&11.805&11.767&11.753&11.726&11.735&11.784&11.811&11.773&11.821&11.877&11.891&11.921&11.895&0.98&0.96&0.85& 236\\
& 0.0187& 0.0083& 0.0325& 0.0298& 0.0114& 0.0089& 0.0187& 0.0109& 0.0167& 0.0090& 0.0103& 0.0106& 0.0132&&&&\\
   399&10.531&10.540&10.571&10.580&10.621&10.696&10.749&10.726&10.791&10.870&10.903&10.901&10.901&0.92&0.92&0.87& 235\\
& 0.0168& 0.0073& 0.0324& 0.0297& 0.0112& 0.0083& 0.0186& 0.0118& 0.0165& 0.0090& 0.0096& 0.0105& 0.0133&&&&\\
   403&12.701&12.563&12.521&12.462&12.404&12.439&12.441&12.344&12.412&12.426&12.432&12.459&12.432&1.00&0.93&0.73& 430\\
& 0.0194& 0.0089& 0.0326& 0.0299& 0.0115& 0.0088& 0.0187& 0.0114& 0.0171& 0.0096& 0.0110& 0.0113& 0.0158&&&&\\
   415&11.506&11.480&11.458&11.475&11.487&11.535&11.576&11.546&11.576&11.653&11.668&11.705&11.688&0.86&0.95&0.83& 232\\
& 0.0177& 0.0083& 0.0325& 0.0297& 0.0114& 0.0085& 0.0188& 0.0110& 0.0164& 0.0091& 0.0101& 0.0108& 0.0132&&&&\\
   420& 9.800& 9.830& 9.859& 9.902& 9.990&10.059&10.162&10.129&10.198&10.315&10.340&10.343&10.343&0.99&0.96&0.87& 228\\
& 0.0166& 0.0070& 0.0324& 0.0297& 0.0111& 0.0082& 0.0188& 0.0097& 0.0163& 0.0087& 0.0090& 0.0097& 0.0117&&&&\\
   424&10.593&10.152& 9.852& 9.707& 9.448& 9.410& 9.251& 9.171& 9.101& 9.098& 9.042& 9.001& 8.980&0.98&0.83&0.85& 229\\
& 0.0168& 0.0071& 0.0323& 0.0297& 0.0111& 0.0084& 0.0188& 0.0106& 0.0163& 0.0088& 0.0092& 0.0096& 0.0103&&&&\\
   433&12.417&12.287&12.276&12.232&12.187&12.204&12.188&12.139&12.150&12.207&12.196&12.251&12.212&0.98&0.96&0.86& 225\\
& 0.0197& 0.0084& 0.0326& 0.0299& 0.0118& 0.0088& 0.0188& 0.0126& 0.0170& 0.0099& 0.0112& 0.0119& 0.0166&&&&\\
   455&10.716&10.739&10.784&10.830&10.857&10.951&11.015&10.999&11.054&11.159&11.197&11.202&11.195&0.98&0.93&0.87& 222\\
& 0.0170& 0.0071& 0.0324& 0.0297& 0.0111& 0.0084& 0.0187& 0.0096& 0.0164& 0.0086& 0.0104& 0.0108& 0.0133&&&&\\
   459&11.609&11.563&11.594&11.576&11.592&11.660&11.714&11.685&11.721&11.811&11.828&11.866&11.835&1.00&0.95&0.84& 220\\
& 0.0186& 0.0077& 0.0324& 0.0298& 0.0113& 0.0090& 0.0187& 0.0108& 0.0169& 0.0090& 0.0102& 0.0115& 0.0149&&&&\\
   466&11.034&10.985&11.011&11.015&11.010&11.087&11.160&11.098&11.153&11.235&11.247&11.273&11.250&0.42&0.96&0.86& 218\\
& 0.0171& 0.0078& 0.0324& 0.0297& 0.0113& 0.0086& 0.0188& 0.0118& 0.0165& 0.0087& 0.0097& 0.0102& 0.0123&&&&\\
   476&10.865&10.892&10.948&10.947&11.019&11.096&11.201&11.173&11.229&11.335&11.360&11.390&11.361&0.88&0.94&0.88& 217\\
& 0.0170& 0.0074& 0.0324& 0.0297& 0.0113& 0.0083& 0.0187& 0.0094& 0.0164& 0.0088& 0.0101& 0.0110& 0.0140&&&&\\
   480&10.751&10.724&10.740&10.735&10.748&10.831&10.875&10.852&10.904&10.990&11.011&11.038&11.016&0.43&0.95&0.87& 215\\
& 0.0166& 0.0077& 0.0324& 0.0297& 0.0111& 0.0083& 0.0186& 0.0089& 0.0164& 0.0087& 0.0097& 0.0103& 0.0118&&&&\\
   494&11.276&11.242&11.243&11.235&11.246&11.295&11.356&11.307&11.344&11.431&11.425&11.459&11.435&0.25&0.95&0.87& 213\\
& 0.0172& 0.0074& 0.0324& 0.0297& 0.0112& 0.0084& 0.0187& 0.0106& 0.0165& 0.0088& 0.0101& 0.0112& 0.0138&&&&\\
   497& 9.808& 9.866& 9.923& 9.949&10.050&10.132&10.248&10.225&10.290&10.417&10.436&10.451&10.451&0.60&0.91&0.88& 210\\
& 0.0166& 0.0071& 0.0323& 0.0297& 0.0111& 0.0081& 0.0187& 0.0098& 0.0163& 0.0086& 0.0092& 0.0102& 0.0116&&&&\\
   525& 8.946& 9.000& 9.062& 9.095& 9.186& 9.284& 9.388& 9.386& 9.441& 9.549& 9.591& 9.596& 9.600&0.79&0.96&0.83& 205\\
& 0.0164& 0.0070& 0.0323& 0.0300& 0.0111& 0.0082& 0.0190& 0.0105& 0.0162& 0.0084& 0.0090& 0.0095& 0.0105&&&&\\
   541& 9.367& 9.415& 9.469& 9.499& 9.576& 9.676& 9.770& 9.742& 9.809& 9.922& 9.945& 9.956& 9.959&0.67&0.91&0.84& 201\\
& 0.0166& 0.0069& 0.0323& 0.0297& 0.0111& 0.0084& 0.0188& 0.0099& 0.0163& 0.0086& 0.0092& 0.0096& 0.0115&&&&\\
   543&11.739&11.704&11.694&11.689&11.686&11.755&11.779&11.750&11.780&11.856&11.872&11.910&11.892&0.98&0.92&0.83& 203\\
& 0.0177& 0.0083& 0.0324& 0.0298& 0.0115& 0.0083& 0.0187& 0.0100& 0.0169& 0.0090& 0.0099& 0.0114& 0.0148&&&&\\
   545&10.514&10.549&10.599&10.608&10.681&10.765&10.843&10.836&10.893&10.998&11.024&11.045&11.029&0.98&0.95&0.87& 202\\
& 0.0167& 0.0073& 0.0324& 0.0297& 0.0112& 0.0084& 0.0186& 0.0094& 0.0164& 0.0089& 0.0097& 0.0108& 0.0129&&&&\\
   550& 9.946& 9.629& 9.420& 9.297& 9.076& 9.056& 8.929& 8.859& 8.778& 8.787& 8.741& 8.704& 8.684&0.55&0.94&0.86& 200\\
& 0.0167& 0.0070& 0.0323& 0.0298& 0.0110& 0.0081& 0.0190& 0.0101& 0.0164& 0.0084& 0.0089& 0.0094& 0.0107&&&&\\
   564& 9.700& 9.733& 9.766& 9.775& 9.822& 9.891& 9.971& 9.957& 9.992&10.086&10.109&10.100&10.099&0.95&0.95&0.81& 198\\
& 0.0165& 0.0070& 0.0323& 0.0297& 0.0111& 0.0080& 0.0187& 0.0098& 0.0163& 0.0086& 0.0092& 0.0096& 0.0114&&&&\\
   580&10.238&10.275&10.305&10.324&10.383&10.450&10.543&10.509&10.563&10.668&10.672&10.689&10.674&0.97&0.95&0.85& 193\\
& 0.0165& 0.0073& 0.0323& 0.0297& 0.0113& 0.0083& 0.0187& 0.0093& 0.0163& 0.0085& 0.0094& 0.0102& 0.0121&&&&\\
   584&11.879&11.793&11.818&11.796&11.776&11.853&11.868&11.820&11.862&11.939&11.956&11.972&11.980&0.99&0.95&0.85& 197\\
& 0.0176& 0.0084& 0.0325& 0.0297& 0.0114& 0.0087& 0.0188& 0.0112& 0.0166& 0.0091& 0.0098& 0.0108& 0.0141&&&&\\
   586&12.482&12.362&12.340&12.329&12.264&12.328&12.311&12.258&12.292&12.347&12.336&12.364&12.361&0.94&0.95&0.79& 194\\
& 0.0201& 0.0085& 0.0325& 0.0299& 0.0119& 0.0086& 0.0189& 0.0108& 0.0167& 0.0098& 0.0113& 0.0114& 0.0152&&&&\\
   588& 9.446& 9.267& 9.152& 9.070& 8.937& 8.938& 8.848& 8.796& 8.740& 8.762& 8.720& 8.693& 8.670&0.99&0.97&0.84& 192\\
& 0.0165& 0.0069& 0.0323& 0.0302& 0.0110& 0.0083& 0.0196& 0.0120& 0.0165& 0.0086& 0.0088& 0.0094& 0.0104&&&&\\
   594&10.241&10.261&10.290&10.293&10.331&10.402&10.467&10.434&10.481&10.560&10.582&10.614&10.597&0.50&0.93&0.88& 189\\
& 0.0168& 0.0072& 0.0323& 0.0297& 0.0111& 0.0084& 0.0188& 0.0108& 0.0164& 0.0084& 0.0090& 0.0099& 0.0114&&&&\\
   596&11.753&11.714&11.715&11.707&11.709&11.767&11.810&11.766&11.814&11.893&11.908&11.949&11.933&0.99&0.95&0.87& 190\\
& 0.0189& 0.0080& 0.0324& 0.0298& 0.0115& 0.0083& 0.0187& 0.0105& 0.0165& 0.0091& 0.0104& 0.0111& 0.0138&&&&\\
   598&12.361&12.264&12.235&12.226&12.169&12.224&12.214&12.161&12.195&12.255&12.273&12.295&12.284&0.99&0.96&0.84& 191\\
& 0.0190& 0.0085& 0.0324& 0.0298& 0.0115& 0.0084& 0.0187& 0.0117& 0.0170& 0.0092& 0.0107& 0.0109& 0.0154&&&&\\
   610& 9.592& 9.652& 9.711& 9.744& 9.831& 9.931&10.027&10.010&10.072&10.180&10.209&10.219&10.227&0.62&0.97&0.84& 180\\
& 0.0165& 0.0072& 0.0324& 0.0297& 0.0111& 0.0084& 0.0187& 0.0101& 0.0164& 0.0086& 0.0091& 0.0097& 0.0117&&&&\\
   613&11.379&11.369&11.385&11.369&11.394&11.488&11.528&11.481&11.562&11.645&11.683&11.702&11.691&0.99&0.94&0.88& 181\\
& 0.0176& 0.0078& 0.0324& 0.0298& 0.0115& 0.0086& 0.0187& 0.0147& 0.0169& 0.0090& 0.0105& 0.0122& 0.0150&&&&\\
   614&10.806&10.819&10.878&10.892&10.971&11.049&11.165&11.116&11.224&11.284&11.318&11.343&11.335&0.74&0.96&0.80& 177\\
& 0.0170& 0.0075& 0.0324& 0.0298& 0.0112& 0.0083& 0.0187& 0.0103& 0.0164& 0.0090& 0.0097& 0.0101& 0.0129&&&&\\
   616&11.707&11.651&11.667&11.640&11.635&11.713&11.711&11.676&11.704&11.782&11.802&11.827&11.822&0.85&0.95&0.86& 183\\
& 0.0172& 0.0084& 0.0324& 0.0297& 0.0113& 0.0087& 0.0186& 0.0098& 0.0166& 0.0091& 0.0099& 0.0109& 0.0138&&&&\\
   620& 9.300& 9.344& 9.399& 9.435& 9.520& 9.619& 9.721& 9.677& 9.760& 9.866& 9.898& 9.904& 9.902&0.43&0.96&0.84& 176\\
& 0.0165& 0.0071& 0.0323& 0.0298& 0.0111& 0.0083& 0.0188& 0.0110& 0.0164& 0.0086& 0.0091& 0.0095& 0.0110&&&&\\
   638&12.269&12.197&12.157&12.124&12.075&12.106&12.129&12.083&12.087&12.160&12.146&12.197&12.171&1.00&0.96&0.82& 173\\
& 0.0207& 0.0089& 0.0326& 0.0298& 0.0118& 0.0084& 0.0187& 0.0118& 0.0169& 0.0091& 0.0103& 0.0115& 0.0149&&&&\\
   641&11.683&11.643&11.642&11.637&11.616&11.687&11.718&11.687&11.723&11.797&11.806&11.838&11.815&0.97&0.95&0.87& 171\\
& 0.0179& 0.0079& 0.0324& 0.0298& 0.0113& 0.0085& 0.0186& 0.0093& 0.0166& 0.0094& 0.0102& 0.0115& 0.0140&&&&\\
   642& 9.781& 9.803& 9.879& 9.877& 9.968&10.061&10.152&10.138&10.202&10.294&10.351&10.376&10.350&0.94&0.97&0.85& 169\\
& 0.0165& 0.0071& 0.0323& 0.0297& 0.0111& 0.0080& 0.0189& 0.0095& 0.0163& 0.0086& 0.0094& 0.0096& 0.0121&&&&\\
   666& 8.977& 9.020& 9.054& 9.061& 9.114& 9.212& 9.279& 9.258& 9.297& 9.398& 9.426& 9.422& 9.409&0.97&0.95&0.77& 167\\
& 0.0165& 0.0070& 0.0323& 0.0300& 0.0111& 0.0083& 0.0188& 0.0098& 0.0163& 0.0085& 0.0091& 0.0094& 0.0106&&&&\\
   679& 9.275& 9.331& 9.386& 9.400& 9.488& 9.587& 9.679& 9.650& 9.725& 9.820& 9.860& 9.866& 9.861&0.61&0.92&0.81& 165\\
& 0.0166& 0.0070& 0.0323& 0.0298& 0.0111& 0.0086& 0.0188& 0.0103& 0.0163& 0.0084& 0.0092& 0.0096& 0.0114&&&&\\
   680&11.396&11.379&11.408&11.391&11.418&11.500&11.551&11.518&11.580&11.662&11.691&11.729&11.701&0.99&0.96&0.85& 166\\
& 0.0178& 0.0076& 0.0325& 0.0297& 0.0113& 0.0088& 0.0186& 0.0094& 0.0166& 0.0090& 0.0105& 0.0107& 0.0135&&&&\\
   692&10.017&10.043&10.099&10.087&10.167&10.252&10.344&10.321&10.381&10.469&10.507&10.526&10.513&1.00&0.96&0.86& 163\\
& 0.0166& 0.0072& 0.0323& 0.0297& 0.0112& 0.0082& 0.0187& 0.0103& 0.0164& 0.0087& 0.0094& 0.0101& 0.0119&&&&\\
   696&11.707&11.701&11.678&11.653&11.650&11.722&11.733&11.673&11.725&11.801&11.808&11.839&11.838&0.74&0.96&0.85& 164\\
& 0.0180& 0.0080& 0.0325& 0.0299& 0.0115& 0.0087& 0.0188& 0.0111& 0.0165& 0.0090& 0.0104& 0.0108& 0.0135&&&&\\
   697&10.641&10.082& 9.741& 9.573& 9.264& 9.213& 9.032& 8.942& 8.844& 8.848& 8.803& 8.741& 8.705&0.99&0.84&0.88& 162\\
& 0.0169& 0.0072& 0.0323& 0.0297& 0.0111& 0.0083& 0.0188& 0.0121& 0.0164& 0.0084& 0.0092& 0.0098& 0.0106&&&&\\
   699&12.618&12.507&12.436&12.404&12.355&12.406&12.371&12.321&12.352&12.400&12.395&12.432&12.430&0.99&0.92&0.80& 410\\
& 0.0217& 0.0091& 0.0326& 0.0298& 0.0118& 0.0087& 0.0187& 0.0111& 0.0171& 0.0099& 0.0122& 0.0114& 0.0159&&&&\\
   703&11.741&11.718&11.726&11.705&11.712&11.785&11.812&11.777&11.836&11.895&11.918&11.959&11.942&0.98&0.93&0.86& 161\\
& 0.0182& 0.0086& 0.0324& 0.0297& 0.0114& 0.0085& 0.0187& 0.0113& 0.0167& 0.0090& 0.0101& 0.0112& 0.0138&&&&\\
   705& 9.982&10.043&10.114&10.135&10.224&10.327&10.433&10.406&10.485&10.587&10.625&10.645&10.633&0.49&0.92&0.86& 159\\
& 0.0164& 0.0072& 0.0323& 0.0297& 0.0111& 0.0081& 0.0187& 0.0094& 0.0164& 0.0086& 0.0094& 0.0101& 0.0114&&&&\\
   708& 9.800& 9.863& 9.936& 9.942&10.041&10.141&10.230&10.221&10.302&10.396&10.442&10.449&10.447&0.62&0.96&0.84& 157\\
& 0.0165& 0.0071& 0.0323& 0.0297& 0.0110& 0.0082& 0.0188& 0.0096& 0.0165& 0.0088& 0.0093& 0.0098& 0.0122&&&&\\
   715&10.378&10.422&10.476&10.491&10.566&10.655&10.746&10.734&10.802&10.894&10.935&10.941&10.930&0.96&0.96&0.85& 154\\
& 0.0166& 0.0073& 0.0324& 0.0297& 0.0112& 0.0083& 0.0186& 0.0105& 0.0164& 0.0086& 0.0097& 0.0104& 0.0123&&&&\\
   722&10.421& 9.927& 9.629& 9.480& 9.217& 9.173& 9.002& 8.914& 8.862& 8.857& 8.781& 8.765& 8.737&0.99&0.97&0.84& 151\\
& 0.0168& 0.0071& 0.0323& 0.0297& 0.0111& 0.0085& 0.0188& 0.0113& 0.0163& 0.0086& 0.0090& 0.0095& 0.0102&&&&\\
   724&11.929&11.879&11.893&11.861&11.848&11.901&11.945&11.888&11.965&12.006&12.022&12.073&12.052&0.99&0.96&0.81& 152\\
& 0.0184& 0.0086& 0.0324& 0.0298& 0.0115& 0.0084& 0.0188& 0.0093& 0.0165& 0.0090& 0.0102& 0.0120& 0.0148&&&&\\
   732&11.320&11.319&11.327&11.345&11.331&11.414&11.444&11.391&11.436&11.525&11.563&11.578&11.583&0.76&0.88&0.88& 150\\
& 0.0170& 0.0076& 0.0325& 0.0297& 0.0113& 0.0085& 0.0187& 0.0095& 0.0165& 0.0090& 0.0099& 0.0108& 0.0136&&&&\\
   742&10.372&10.435&10.478&10.502&10.571&10.676&10.763&10.725&10.811&10.919&10.959&10.978&10.973&0.74&0.96&0.81& 148\\
& 0.0167& 0.0078& 0.0323& 0.0297& 0.0112& 0.0083& 0.0187& 0.0094& 0.0164& 0.0086& 0.0094& 0.0101& 0.0115&&&&\\
   752&10.996&11.010&11.021&11.035&11.040&11.123&11.162&11.114&11.162&11.267&11.293&11.310&11.306&0.65&0.93&0.87& 146\\
& 0.0172& 0.0077& 0.0324& 0.0297& 0.0113& 0.0088& 0.0186& 0.0091& 0.0166& 0.0090& 0.0101& 0.0106& 0.0130&&&&\\
   781&11.939&11.905&11.888&11.851&11.856&11.910&11.922&11.858&11.914&11.975&11.997&12.027&12.017&0.98&0.94&0.83& 136\\
& 0.0191& 0.0084& 0.0325& 0.0297& 0.0113& 0.0085& 0.0188& 0.0100& 0.0167& 0.0086& 0.0111& 0.0106& 0.0138&&&&\\
   789&12.309&12.266&12.201&12.180&12.137&12.189&12.184&12.130&12.170&12.197&12.206&12.250&12.229&0.99&0.96&0.86& 132\\
& 0.0197& 0.0093& 0.0325& 0.0298& 0.0120& 0.0084& 0.0188& 0.0119& 0.0170& 0.0090& 0.0104& 0.0123& 0.0138&&&&\\
   811&10.489&10.523&10.558&10.606&10.639&10.742&10.845&10.806&10.900&10.991&11.038&11.058&11.054&0.87&0.92&0.85& 129\\
& 0.0169& 0.0073& 0.0324& 0.0297& 0.0111& 0.0084& 0.0187& 0.0098& 0.0164& 0.0086& 0.0094& 0.0104& 0.0117&&&&\\
   817&11.862&11.801&11.786&11.794&11.774&11.828&11.877&11.809&11.889&11.920&11.950&11.987&11.958&1.00&0.96&0.84& 127\\
& 0.0200& 0.0084& 0.0325& 0.0299& 0.0114& 0.0085& 0.0188& 0.0120& 0.0167& 0.0090& 0.0102& 0.0114& 0.0132&&&&\\
   834&11.910&11.877&11.857&11.830&11.802&11.838&11.867&11.791&11.874&11.888&11.918&11.947&11.930&0.73&0.96&0.82& 123\\
& 0.0186& 0.0089& 0.0325& 0.0298& 0.0113& 0.0082& 0.0187& 0.0127& 0.0165& 0.0088& 0.0101& 0.0114& 0.0128&&&&\\
   905&11.250&11.253&11.268&11.286&11.287&11.370&11.425&11.391&11.451&11.512&11.540&11.574&11.557&0.98&0.94&0.77& 109\\
& 0.0176& 0.0078& 0.0324& 0.0297& 0.0112& 0.0086& 0.0187& 0.0102& 0.0164& 0.0092& 0.0102& 0.0110& 0.0134&&&&\\
   906&12.620&12.545&12.462&12.387&12.350&12.404&12.381&12.314&12.355&12.408&12.408&12.449&12.410&0.99&0.93&0.86& 394\\
& 0.0216& 0.0099& 0.0325& 0.0299& 0.0116& 0.0089& 0.0187& 0.0117& 0.0172& 0.0093& 0.0109& 0.0123& 0.0161&&&&\\
   951&10.900&10.931&10.968&11.021&11.039&11.137&11.227&11.188&11.271&11.332&11.391&11.421&11.398&0.86&0.94&0.78& 102\\
& 0.0170& 0.0075& 0.0324& 0.0298& 0.0113& 0.0082& 0.0187& 0.0111& 0.0164& 0.0090& 0.0098& 0.0108& 0.0128&&&&\\
   957&12.573&12.525&12.489&12.435&12.358&12.416&12.394&12.313&12.369&12.406&12.416&12.462&12.418&0.92&0.96&0.85& 103\\
& 0.0209& 0.0096& 0.0325& 0.0298& 0.0117& 0.0084& 0.0186& 0.0118& 0.0169& 0.0092& 0.0111& 0.0119& 0.0147&&&&\\
   976&11.389&11.403&11.424&11.425&11.426&11.523&11.575&11.522&11.602&11.672&11.698&11.744&11.714&0.96&0.96&0.85&  98\\
& 0.0176& 0.0078& 0.0324& 0.0297& 0.0111& 0.0086& 0.0186& 0.0093& 0.0166& 0.0091& 0.0102& 0.0115& 0.0121&&&&\\
   993&12.098&12.053&12.011&12.015&11.979&12.023&12.054&11.979&12.078&12.067&12.096&12.153&12.121&0.98&0.95&0.82&  88\\
& 0.0199& 0.0084& 0.0324& 0.0298& 0.0116& 0.0086& 0.0187& 0.0109& 0.0168& 0.0096& 0.0103& 0.0117& 0.0141&&&&\\
  1046&10.918&10.931&10.972&10.940&10.975&11.087&11.140&11.065&11.159&11.217&11.270&11.273&11.266&0.90&0.93&0.82&  74\\
& 0.0169& 0.0073& 0.0325& 0.0298& 0.0112& 0.0082& 0.0186& 0.0108& 0.0163& 0.0089& 0.0096& 0.0103& 0.0117&&&&\\
  1052&11.684&11.664&11.659&11.641&11.630&11.709&11.750&11.668&11.771&11.769&11.819&11.872&11.847&0.91&0.96&0.83&  69\\
& 0.0182& 0.0084& 0.0325& 0.0299& 0.0116& 0.0086& 0.0187& 0.0121& 0.0167& 0.0092& 0.0103& 0.0111& 0.0142&&&&\\
  1054&11.711&11.696&11.700&11.656&11.693&11.765&11.789&11.712&11.780&11.865&11.873&11.921&11.899&0.93&0.95&0.84&  71\\
& 0.0179& 0.0079& 0.0326& 0.0298& 0.0113& 0.0083& 0.0187& 0.0127& 0.0165& 0.0099& 0.0104& 0.0111& 0.0134&&&&\\
  1130&12.256&12.204&12.190&12.146&12.118&12.160&12.157&12.038&12.139&12.185&12.216&12.213&12.204&0.97&0.95&0.87&  54\\
& 0.0197& 0.0085& 0.0325& 0.0301& 0.0120& 0.0093& 0.0189& 0.0224& 0.0167& 0.0091& 0.0116& 0.0130& 0.0181&&&&\\
  1144&13.163&12.969&12.965&12.883&&&&&12.708&12.763&&&&0.84&0.92&0.86& 381\\
& 0.0432& 0.0160& 0.0593& 0.0330&&&&& 0.0230& 0.0146&&&&&&&\\
  1496&11.762&11.658&11.690&11.662&11.675&11.752&11.797&11.703&11.841&11.857&11.891&11.908&11.883&0.99&0.96&0.84& 243\\
& 0.0184& 0.0080& 0.0325& 0.0301& 0.0115& 0.0082& 0.0188& 0.0098& 0.0169& 0.0097& 0.0100& 0.0105& 0.0132&&&&\\
  1881&11.334&11.333&11.374&11.341&11.361&11.453&11.516&11.452&11.610&11.625&11.651&11.671&11.634&0.98&0.96&0.79& 101\\
& 0.0173& 0.0079& 0.0324& 0.0301& 0.0116& 0.0083& 0.0187& 0.0115& 0.0166& 0.0093& 0.0099& 0.0108& 0.0133&&&&\\
  2025&11.361&11.359&11.359&11.325&11.395&11.421&11.471&11.329&&11.535&11.581&11.589&&0.49&0.96&0.84&  45\\
& 0.0189& 0.0134& 0.0330& 0.0302& 0.0124& 0.0105& 0.0191& 0.0307&& 0.0094& 0.0104& 0.0114&&&&&\\

\enddata
\end{deluxetable}
 \begin{deluxetable}{crrrrrrrrrrrrrcccc}
\tabletypesize{\scriptsize} \tablecolumns{18} \tablewidth{0pt} \rotate
\tablecaption{Member Stars Determined only by the present SED
method.\label{tb2}}
\tablehead{\colhead{No.}&\colhead{$c$}&\colhead{$d$}&\colhead{$e$}&\colhead{$f$}
&\colhead{$g$}&\colhead{$h$}&\colhead{$i$}&\colhead{$j$}&\colhead{$k$}&\colhead{
$m$}&\colhead{$n$}&\colhead{$o$}&\colhead{$p$}&\colhead{P$_{SED}$}&\colhead{
P$_W$}&\colhead{ P$_B$}&\colhead{IDs}} \startdata
     2&14.316&13.881&13.756&13.627&13.450&13.479&13.407&13.305&13.365&13.321&13.310&13.295&13.270&0.91&0.00&0.00&   0\\
& 0.0458& 0.0108& 0.0345& 0.0312& 0.0204& 0.0137& 0.0212& 0.0142& 0.0237& 0.0113& 0.0124& 0.0140& 0.0218&&&&\\
     4&13.168&12.972&12.927&12.903&99.999&99.999&12.741&12.620&12.659&12.649&99.999&12.679&12.584&0.97&0.01&0.00& 461\\
& 0.0310& 0.0141& 0.0352& 0.0313&&& 0.0193& 0.0178& 0.0200& 0.0124&& 0.0170& 0.0306&&&&\\
     6&14.751&14.547&14.413&14.282&14.138&14.138&14.038&13.930&13.982&13.935&13.912&13.887&13.872&0.75&0.00&0.00&   0\\
& 0.0472& 0.0108& 0.0342& 0.0311& 0.0177& 0.0124& 0.0203& 0.0190& 0.0199& 0.0139& 0.0151& 0.0168& 0.0238&&&&\\
    17&14.934&14.845&14.657&14.600&14.380&14.383&14.268&14.130&14.115&14.165&14.151&14.102&14.064&0.33&0.00&0.00&   0\\
& 0.0530& 0.0439& 0.0409& 0.0348& 0.0274& 0.0267& 0.0230& 0.0322& 0.0268& 0.0206& 0.0270& 0.0259& 0.0338&&&&\\
    26&13.575&13.397&13.312&13.195&13.128&13.173&13.118&12.993&13.065&13.052&13.048&13.075&13.053&0.67&0.00&0.00&   0\\
& 0.0242& 0.0096& 0.0329& 0.0301& 0.0129& 0.0102& 0.0194& 0.0137& 0.0179& 0.0105& 0.0129& 0.0133& 0.0194&&&&\\
    28&13.502&13.302&13.169&13.173&13.029&13.053&12.965&12.872&12.893&12.905&12.890&12.909&12.889&0.99&0.00&0.00&   0\\
& 0.0261& 0.0107& 0.0331& 0.0303& 0.0127& 0.0107& 0.0189& 0.0149& 0.0174& 0.0101& 0.0120& 0.0134& 0.0168&&&&\\
    33&14.936&14.591&14.418&14.306&14.150&14.104&14.004&13.918&13.881&13.880&13.863&13.841&13.830&1.00&0.00&0.00&   0\\
& 0.0513& 0.0113& 0.0341& 0.0304& 0.0157& 0.0130& 0.0195& 0.0152& 0.0214& 0.0111& 0.0140& 0.0146& 0.0226&&&&\\
    34&12.390&12.279&12.253&12.211&12.200&12.242&12.255&12.186&12.230&12.280&12.287&12.324&12.298&0.97&0.91&0.72& 290\\
& 0.0186& 0.0096& 0.0326& 0.0300& 0.0118& 0.0093& 0.0190& 0.0105& 0.0171& 0.0094& 0.0109& 0.0132& 0.0174&&&&\\
    39&14.976&14.648&14.468&14.376&14.255&14.247&14.161&14.025&14.075&14.051&14.021&14.019&13.999&0.52&0.00&0.00&   0\\
& 0.0644& 0.0116& 0.0341& 0.0305& 0.0169& 0.0118& 0.0199& 0.0216& 0.0208& 0.0116& 0.0161& 0.0151& 0.0284&&&&\\
    48&14.434&14.164&14.030&13.933&13.796&13.836&13.740&13.636&13.667&13.674&13.639&13.637&13.600&0.78&0.00&0.00&   0\\
& 0.0491& 0.0113& 0.0334& 0.0306& 0.0155& 0.0096& 0.0194& 0.0167& 0.0199& 0.0116& 0.0151& 0.0159& 0.0203&&&&\\
    53&14.259&13.952&13.764&13.734&13.567&13.575&13.447&13.393&13.354&13.361&13.360&13.359&13.334&1.00&0.00&0.00&   0\\
& 0.0402& 0.0123& 0.0334& 0.0306& 0.0135& 0.0118& 0.0193& 0.0156& 0.0184& 0.0111& 0.0150& 0.0164& 0.0208&&&&\\
    54&13.853&13.634&13.531&13.449&13.392&13.398&13.345&13.220&13.291&13.287&13.251&13.263&13.247&0.39&0.00&0.00&   0\\
& 0.0307& 0.0090& 0.0327& 0.0303& 0.0128& 0.0097& 0.0191& 0.0150& 0.0172& 0.0103& 0.0133& 0.0123& 0.0171&&&&\\
    57&14.489&14.125&13.978&13.852&13.719&13.744&13.644&13.517&13.543&13.537&13.510&13.491&13.484&0.99&0.00&0.00&   0\\
& 0.0482& 0.0103& 0.0330& 0.0301& 0.0142& 0.0113& 0.0194& 0.0137& 0.0180& 0.0108& 0.0123& 0.0136& 0.0179&&&&\\
    71&14.011&13.703&13.573&13.476&13.348&13.369&13.281&13.158&13.163&13.166&13.146&13.164&13.135&0.97&0.00&0.00&   0\\
& 0.0359& 0.0095& 0.0333& 0.0300& 0.0133& 0.0106& 0.0192& 0.0125& 0.0183& 0.0102& 0.0140& 0.0129& 0.0185&&&&\\
    78&13.406&13.219&13.125&13.069&13.003&13.038&12.979&12.899&12.929&12.931&12.926&12.950&12.921&0.75&0.00&0.00&   0\\
& 0.0229& 0.0099& 0.0330& 0.0301& 0.0122& 0.0093& 0.0189& 0.0135& 0.0176& 0.0102& 0.0133& 0.0138& 0.0173&&&&\\
    79&14.449&14.168&14.016&13.951&13.819&13.848&13.722&13.629&13.601&13.643&13.625&13.634&13.595&0.86&0.00&0.00&   0\\
& 0.0449& 0.0107& 0.0334& 0.0304& 0.0146& 0.0114& 0.0194& 0.0167& 0.0192& 0.0104& 0.0141& 0.0139& 0.0215&&&&\\
    81&13.707&13.506&13.416&13.339&13.256&13.293&13.203&13.131&13.122&13.157&13.155&13.178&13.162&0.55&0.00&0.00&   0\\
& 0.0291& 0.0093& 0.0328& 0.0299& 0.0129& 0.0097& 0.0191& 0.0134& 0.0170& 0.0098& 0.0113& 0.0123& 0.0185&&&&\\
    84&14.006&13.755&13.634&13.549&13.468&13.464&13.407&13.287&13.321&13.317&13.307&13.314&13.269&0.94&0.00&0.00&   0\\
& 0.0312& 0.0096& 0.0330& 0.0300& 0.0129& 0.0103& 0.0191& 0.0164& 0.0191& 0.0100& 0.0131& 0.0117& 0.0189&&&&\\
    90&13.497&13.336&13.251&13.170&13.094&13.118&13.062&12.945&12.972&12.995&12.971&12.983&12.985&0.91&0.00&0.00&   0\\
& 0.0298& 0.0106& 0.0328& 0.0302& 0.0125& 0.0091& 0.0193& 0.0130& 0.0175& 0.0105& 0.0134& 0.0122& 0.0184&&&&\\
    94&14.806&14.605&14.409&14.326&14.200&14.179&14.077&13.973&13.970&13.943&13.952&13.975&13.961&0.60&0.00&0.00&   0\\
& 0.0563& 0.0127& 0.0338& 0.0306& 0.0165& 0.0117& 0.0200& 0.0205& 0.0214& 0.0125& 0.0154& 0.0149& 0.0227&&&&\\
    96&14.457&14.186&14.086&13.974&13.863&13.868&13.799&13.660&13.717&13.725&13.678&13.702&13.659&0.39&0.00&0.00&   0\\
& 0.0418& 0.0099& 0.0334& 0.0302& 0.0145& 0.0119& 0.0193& 0.0158& 0.0191& 0.0103& 0.0131& 0.0150& 0.0239&&&&\\
   111&14.444&14.112&13.932&13.864&13.696&13.690&13.590&13.528&13.488&13.487&13.471&13.457&13.443&1.00&0.00&0.00&   0\\
& 0.0510& 0.0114& 0.0331& 0.0302& 0.0137& 0.0109& 0.0193& 0.0158& 0.0180& 0.0104& 0.0158& 0.0133& 0.0192&&&&\\
   117& 9.929& 9.901& 9.957& 9.949&10.010&10.110&10.194&10.166&10.224&10.309&10.353&10.392&10.381&0.99&0.00&0.00& 279\\
& 0.0166& 0.0070& 0.0324& 0.0297& 0.0112& 0.0082& 0.0187& 0.0101& 0.0165& 0.0086& 0.0093& 0.0096& 0.0113&&&&\\
   129&14.160&13.967&13.821&13.776&13.698&13.694&13.586&13.489&13.485&13.508&13.491&13.493&13.467&0.50&0.00&0.00&   0\\
& 0.0419& 0.0107& 0.0330& 0.0301& 0.0141& 0.0109& 0.0190& 0.0141& 0.0175& 0.0111& 0.0127& 0.0126& 0.0211&&&&\\
   146&13.389&13.204&13.097&13.008&12.939&12.934&12.878&12.795&12.816&12.832&12.818&12.828&12.804&1.00&0.00&0.00&   0\\
& 0.0274& 0.0098& 0.0328& 0.0300& 0.0121& 0.0093& 0.0190& 0.0137& 0.0177& 0.0104& 0.0114& 0.0123& 0.0188&&&&\\
   149&13.623&13.332&13.228&13.145&13.041&13.041&12.983&12.902&12.915&12.911&12.900&12.912&12.899&1.00&0.00&0.00&   0\\
& 0.0312& 0.0087& 0.0327& 0.0300& 0.0127& 0.0093& 0.0190& 0.0124& 0.0173& 0.0100& 0.0122& 0.0124& 0.0160&&&&\\
   150&12.021&11.964&11.937&11.904&11.887&11.956&11.961&11.915&11.931&11.992&12.009&12.066&12.013&0.96&0.80&0.67& 275\\
& 0.0182& 0.0085& 0.0325& 0.0298& 0.0116& 0.0085& 0.0187& 0.0112& 0.0167& 0.0097& 0.0110& 0.0114& 0.0131&&&&\\
   151&12.843&12.724&12.689&12.638&12.582&12.623&12.618&12.524&12.561&12.605&12.589&12.615&12.584&0.64&0.43&0.44& 452\\
& 0.0225& 0.0097& 0.0327& 0.0301& 0.0120& 0.0086& 0.0188& 0.0098& 0.0171& 0.0094& 0.0111& 0.0114& 0.0146&&&&\\
   161&12.900&12.729&12.654&12.624&12.539&12.558&12.536&12.457&12.472&12.506&12.498&12.531&12.497&1.00&0.00&0.53& 451\\
& 0.0208& 0.0091& 0.0326& 0.0299& 0.0117& 0.0089& 0.0187& 0.0134& 0.0169& 0.0092& 0.0108& 0.0119& 0.0165&&&&\\
   164&12.895&12.743&12.648&12.642&12.590&12.595&12.527&12.459&12.454&12.497&12.513&12.532&12.480&0.97&0.31&0.24& 450\\
& 0.0226& 0.0100& 0.0327& 0.0300& 0.0120& 0.0091& 0.0190& 0.0146& 0.0170& 0.0092& 0.0114& 0.0123& 0.0158&&&&\\
   174&14.199&14.008&13.830&13.789&13.599&13.601&13.458&13.378&13.335&13.355&13.327&13.316&13.313&0.83&0.00&0.00&   0\\
& 0.0405& 0.0098& 0.0333& 0.0300& 0.0135& 0.0099& 0.0192& 0.0153& 0.0196& 0.0110& 0.0137& 0.0125& 0.0183&&&&\\
   176&14.777&14.486&14.362&14.285&14.132&14.150&14.030&13.952&13.924&13.942&13.909&13.917&13.883&0.45&0.00&0.00&   0\\
& 0.0464& 0.0109& 0.0335& 0.0300& 0.0161& 0.0116& 0.0193& 0.0173& 0.0190& 0.0119& 0.0152& 0.0135& 0.0199&&&&\\
   181&14.464&14.142&13.996&13.971&13.814&13.775&13.668&&13.545&13.563&13.587&13.545&13.546&0.99&0.00&0.00&   0\\
& 0.0458& 0.0145& 0.0346& 0.0306& 0.0215& 0.0103& 0.0209&& 0.0186& 0.0117& 0.0184& 0.0147& 0.0209&&&&\\
   187&13.314&13.173&12.980&12.958&12.858&12.872&12.807&12.742&12.715&12.758&12.782&12.777&12.904&0.97&0.00&0.00&   0\\
& 0.0300& 0.0174& 0.0327& 0.0324& 0.0179& 0.0204& 0.0247& 0.0667& 0.0258& 0.0200& 0.0275& 0.0315& 0.0460&&&&\\
   198&14.323&14.097&13.970&13.889&13.746&13.786&13.681&13.600&13.584&13.601&13.588&13.585&13.582&0.75&0.00&0.00&   0\\
& 0.0468& 0.0110& 0.0337& 0.0302& 0.0138& 0.0106& 0.0195& 0.0150& 0.0197& 0.0105& 0.0137& 0.0128& 0.0223&&&&\\
   199&13.390&13.227&13.139&13.065&12.986&13.011&12.978&12.879&12.952&12.916&12.929&12.959&12.949&0.71&0.00&0.00&   0\\
& 0.0240& 0.0099& 0.0330& 0.0299& 0.0129& 0.0092& 0.0189& 0.0117& 0.0175& 0.0098& 0.0121& 0.0125& 0.0166&&&&\\
   204&14.029&13.698&13.530&13.482&13.334&13.279&13.198&13.109&13.070&13.075&13.053&13.071&13.044&0.28&0.00&0.00&   0\\
& 0.0380& 0.0106& 0.0336& 0.0300& 0.0135& 0.0095& 0.0203& 0.0169& 0.0179& 0.0098& 0.0113& 0.0120& 0.0151&&&&\\
   205&14.514&14.219&14.050&14.007&13.863&13.855&13.733&13.639&13.625&13.635&13.640&13.629&13.624&0.98&0.00&0.00&   0\\
& 0.0430& 0.0101& 0.0333& 0.0302& 0.0147& 0.0113& 0.0194& 0.0184& 0.0180& 0.0102& 0.0135& 0.0135& 0.0187&&&&\\
   206&13.267&13.117&13.037&12.971&12.899&12.910&12.877&12.741&12.852&12.818&12.831&12.825&12.811&0.92&0.00&0.00&   0\\
& 0.0246& 0.0104& 0.0327& 0.0301& 0.0122& 0.0098& 0.0191& 0.0113& 0.0176& 0.0106& 0.0113& 0.0140& 0.0189&&&&\\
   210&14.124&13.889&13.753&13.669&13.551&13.538&13.484&13.369&13.446&13.385&13.378&13.384&13.373&0.99&0.00&0.00&   0\\
& 0.0353& 0.0102& 0.0330& 0.0302& 0.0127& 0.0108& 0.0191& 0.0154& 0.0192& 0.0101& 0.0111& 0.0134& 0.0194&&&&\\
   221&14.231&13.963&13.790&13.739&13.532&13.521&13.409&13.346&13.292&13.323&13.297&13.281&13.258&0.87&0.00&0.00&   0\\
& 0.0448& 0.0100& 0.0332& 0.0300& 0.0136& 0.0098& 0.0194& 0.0185& 0.0185& 0.0107& 0.0118& 0.0126& 0.0164&&&&\\
   230&13.865&13.609&13.498&13.402&13.297&13.307&13.247&13.123&13.170&13.160&13.149&13.161&13.141&1.00&0.00&0.00&   0\\
& 0.0357& 0.0100& 0.0329& 0.0299& 0.0122& 0.0095& 0.0193& 0.0172& 0.0179& 0.0101& 0.0132& 0.0130& 0.0181&&&&\\
   232&14.165&13.863&13.738&13.720&13.543&13.529&13.519&13.372&13.420&13.399&13.395&13.433&13.372&0.92&0.00&0.00&   0\\
& 0.0409& 0.0104& 0.0330& 0.0304& 0.0130& 0.0096& 0.0194& 0.0146& 0.0183& 0.0100& 0.0130& 0.0131& 0.0196&&&&\\
   242&13.704&13.569&13.380&13.373&13.240&13.294&13.184&13.143&13.083&13.111&13.118&13.157&13.125&0.88&0.00&0.00&   0\\
& 0.0303& 0.0137& 0.0336& 0.0310& 0.0143& 0.0137& 0.0204& 0.0137& 0.0197& 0.0139& 0.0172& 0.0128& 0.0184&&&&\\
   244&14.863&14.649&14.451&14.386&14.199&14.150&14.048&13.932&13.895&13.920&13.875&13.885&13.845&0.99&0.00&0.00&   0\\
& 0.0634& 0.0111& 0.0340& 0.0306& 0.0151& 0.0121& 0.0196& 0.0187& 0.0210& 0.0120& 0.0153& 0.0150& 0.0231&&&&\\
   248&14.498&14.264&14.092&14.026&13.877&13.875&13.758&13.689&13.667&13.639&13.611&13.647&13.596&1.00&0.00&0.00&   0\\
& 0.0455& 0.0117& 0.0335& 0.0301& 0.0145& 0.0126& 0.0193& 0.0154& 0.0185& 0.0113& 0.0123& 0.0153& 0.0237&&&&\\
   252&13.954&13.706&13.623&13.510&13.450&13.447&13.391&13.285&13.327&13.315&13.312&13.332&13.314&0.59&0.00&0.00&   0\\
& 0.0321& 0.0102& 0.0340& 0.0302& 0.0133& 0.0097& 0.0193& 0.0133& 0.0186& 0.0104& 0.0129& 0.0127& 0.0190&&&&\\
   256&14.755&14.505&14.348&14.303&14.121&14.097&14.032&13.933&13.923&13.933&13.908&13.915&13.891&0.69&0.00&0.00&   0\\
& 0.0648& 0.0112& 0.0341& 0.0303& 0.0149& 0.0111& 0.0193& 0.0191& 0.0221& 0.0119& 0.0164& 0.0155& 0.0233&&&&\\
   266&12.495&12.344&12.282&12.261&12.179&12.232&12.194&12.139&12.103&12.164&12.197&12.217&12.206&0.59&0.91&0.74& 445\\
& 0.0181& 0.0099& 0.0326& 0.0301& 0.0120& 0.0094& 0.0192& 0.0196& 0.0174& 0.0121& 0.0129& 0.0143& 0.0220&&&&\\
   279&14.132&13.956&13.816&13.766&13.615&13.622&13.550&13.463&13.467&13.494&13.447&13.466&13.431&0.86&0.00&0.00&   0\\
& 0.0406& 0.0093& 0.0334& 0.0302& 0.0137& 0.0104& 0.0191& 0.0186& 0.0184& 0.0128& 0.0145& 0.0142& 0.0170&&&&\\
   284&12.831&12.677&12.610&12.556&12.471&12.499&12.466&12.379&12.416&12.435&12.432&12.457&12.437&0.99&0.65&0.44& 443\\
& 0.0216& 0.0089& 0.0327& 0.0299& 0.0118& 0.0087& 0.0187& 0.0121& 0.0170& 0.0096& 0.0105& 0.0112& 0.0147&&&&\\
   294&13.935&13.730&13.593&13.523&13.395&13.401&13.314&13.232&13.219&13.223&13.211&13.225&13.199&1.00&0.00&0.00&   0\\
& 0.0315& 0.0104& 0.0329& 0.0301& 0.0132& 0.0098& 0.0189& 0.0142& 0.0182& 0.0107& 0.0132& 0.0129& 0.0169&&&&\\
   299&14.143&13.857&13.688&13.627&13.438&13.435&13.317&13.215&13.206&13.224&13.203&13.221&13.193&0.68&0.00&0.00&   0\\
& 0.0363& 0.0097& 0.0328& 0.0300& 0.0133& 0.0096& 0.0190& 0.0135& 0.0176& 0.0107& 0.0117& 0.0132& 0.0164&&&&\\
   310&13.782&13.597&13.502&13.458&13.341&13.334&13.291&13.197&13.203&13.231&13.221&13.260&13.244&0.51&0.00&0.00&   0\\
& 0.0314& 0.0100& 0.0333& 0.0300& 0.0129& 0.0097& 0.0190& 0.0167& 0.0182& 0.0101& 0.0141& 0.0139& 0.0179&&&&\\
   312&13.970&13.777&13.646&13.588&13.473&13.488&13.391&13.333&13.320&13.386&13.328&13.360&13.317&0.70&0.00&0.00&   0\\
& 0.0357& 0.0114& 0.0332& 0.0303& 0.0129& 0.0106& 0.0189& 0.0158& 0.0177& 0.0111& 0.0134& 0.0121& 0.0193&&&&\\
   315&14.795&14.492&14.292&14.229&14.017&14.010&13.896&13.788&13.786&13.779&13.735&13.730&13.705&1.00&0.00&0.00&   0\\
& 0.0644& 0.0095& 0.0337& 0.0302& 0.0142& 0.0098& 0.0198& 0.0209& 0.0200& 0.0108& 0.0153& 0.0146& 0.0210&&&&\\
   316&14.243&14.060&13.910&13.841&13.725&13.720&13.653&13.546&13.543&13.562&13.566&13.579&13.560&0.58&0.00&0.00&   0\\
& 0.0437& 0.0106& 0.0337& 0.0302& 0.0143& 0.0109& 0.0191& 0.0166& 0.0195& 0.0118& 0.0134& 0.0143& 0.0203&&&&\\
   322&13.524&13.411&13.307&13.245&13.157&13.156&13.123&13.048&13.045&13.072&13.078&13.094&13.084&0.46&0.00&0.00&   0\\
& 0.0277& 0.0091& 0.0328& 0.0299& 0.0124& 0.0094& 0.0190& 0.0121& 0.0173& 0.0096& 0.0118& 0.0126& 0.0179&&&&\\
   328&13.358&13.201&13.105&13.059&12.949&12.969&12.921&12.853&12.877&12.868&12.879&12.900&12.865&0.99&0.00&0.00&   0\\
& 0.0284& 0.0102& 0.0329& 0.0299& 0.0122& 0.0092& 0.0188& 0.0124& 0.0175& 0.0097& 0.0117& 0.0124& 0.0152&&&&\\
   332&13.742&13.608&13.499&13.426&13.335&13.345&13.310&13.193&13.243&13.237&13.224&13.254&13.219&0.30&0.00&0.00&   0\\
& 0.0268& 0.0083& 0.0327& 0.0299& 0.0129& 0.0105& 0.0192& 0.0119& 0.0185& 0.0106& 0.0137& 0.0131& 0.0198&&&&\\
   335&14.634&14.376&14.229&14.203&13.999&13.991&13.894&13.788&13.784&13.792&13.776&13.777&13.785&0.91&0.00&0.00&   0\\
& 0.0562& 0.0102& 0.0336& 0.0299& 0.0151& 0.0110& 0.0193& 0.0171& 0.0202& 0.0114& 0.0136& 0.0155& 0.0226&&&&\\
   336&14.183&14.043&13.951&13.917&13.780&13.748&13.684&13.551&13.534&13.529&13.549&13.542&13.527&0.33&0.00&0.00&   0\\
& 0.0368& 0.0093& 0.0333& 0.0302& 0.0133& 0.0106& 0.0191& 0.0165& 0.0178& 0.0109& 0.0126& 0.0125& 0.0185&&&&\\
   339&14.479&14.263&14.088&14.023&13.835&13.855&13.716&13.650&13.611&13.600&13.576&13.576&13.553&1.00&0.00&0.00&   0\\
& 0.0518& 0.0114& 0.0333& 0.0302& 0.0143& 0.0103& 0.0195& 0.0157& 0.0203& 0.0114& 0.0147& 0.0131& 0.0207&&&&\\
   342&13.150&12.996&12.936&12.871&12.790&12.823&12.809&12.700&12.782&12.764&12.767&12.796&12.769&0.79&0.00&0.00&   0\\
& 0.0242& 0.0091& 0.0326& 0.0300& 0.0119& 0.0090& 0.0188& 0.0112& 0.0172& 0.0092& 0.0114& 0.0136& 0.0174&&&&\\
   345&14.159&13.957&13.791&13.801&13.640&13.616&13.510&13.439&13.389&13.434&13.477&13.430&13.411&0.93&0.00&0.00&   0\\
& 0.0515& 0.0126& 0.0351& 0.0309& 0.0157& 0.0098& 0.0207& 0.0297& 0.0178& 0.0100& 0.0155& 0.0125& 0.0205&&&&\\
   348&14.584&14.331&14.192&14.097&13.973&13.949&13.916&13.783&13.792&13.799&13.777&13.792&13.762&0.62&0.00&0.00&   0\\
& 0.0561& 0.0101& 0.0328& 0.0303& 0.0155& 0.0114& 0.0197& 0.0188& 0.0191& 0.0119& 0.0154& 0.0144& 0.0253&&&&\\
   351&12.675&12.529&12.444&12.405&12.330&12.362&12.307&12.252&12.267&12.298&12.299&12.306&12.304&0.78&0.00&0.00& 435\\
& 0.0220& 0.0091& 0.0326& 0.0298& 0.0120& 0.0092& 0.0189& 0.0130& 0.0170& 0.0095& 0.0110& 0.0133& 0.0162&&&&\\
   352&14.151&13.862&13.691&13.606&13.438&13.439&13.340&13.209&13.269&13.201&13.189&13.192&13.151&0.53&0.00&0.00&   0\\
& 0.0400& 0.0109& 0.0330& 0.0306& 0.0127& 0.0092& 0.0190& 0.0148& 0.0186& 0.0113& 0.0125& 0.0137& 0.0181&&&&\\
   354&14.505&14.171&13.980&13.904&13.705&13.704&13.606&13.526&13.494&13.497&13.473&13.490&13.463&0.99&0.00&0.00&   0\\
& 0.0475& 0.0090& 0.0330& 0.0300& 0.0136& 0.0118& 0.0195& 0.0172& 0.0189& 0.0105& 0.0137& 0.0137& 0.0220&&&&\\
   368&14.646&14.341&14.191&14.103&13.949&13.927&13.819&13.733&13.713&13.710&13.705&13.686&13.639&1.00&0.00&0.00&   0\\
& 0.0399& 0.0093& 0.0334& 0.0301& 0.0145& 0.0110& 0.0199& 0.0155& 0.0197& 0.0119& 0.0144& 0.0154& 0.0212&&&&\\
   371&14.094&13.856&13.750&13.676&13.564&13.552&13.504&13.398&13.435&13.408&13.391&13.426&13.384&0.84&0.00&0.00&   0\\
& 0.0372& 0.0086& 0.0332& 0.0300& 0.0136& 0.0110& 0.0197& 0.0169& 0.0190& 0.0102& 0.0129& 0.0123& 0.0210&&&&\\
   378&11.761&11.701&11.717&11.693&11.688&11.757&11.790&11.751&11.803&11.853&11.885&11.902&11.883&1.00&0.88&0.81& 239\\
& 0.0187& 0.0080& 0.0325& 0.0298& 0.0116& 0.0088& 0.0187& 0.0099& 0.0165& 0.0094& 0.0106& 0.0110& 0.0144&&&&\\
   382&13.808&13.677&13.562&13.504&13.394&13.383&13.321&13.241&13.236&13.264&13.225&13.251&13.221&0.82&0.00&0.00&   0\\
& 0.0331& 0.0090& 0.0329& 0.0299& 0.0124& 0.0093& 0.0195& 0.0133& 0.0176& 0.0104& 0.0121& 0.0115& 0.0201&&&&\\
   384&14.758&14.460&14.290&14.189&14.011&13.986&13.851&13.780&13.730&13.758&13.713&13.702&13.687&1.00&0.00&0.00&   0\\
& 0.0540& 0.0102& 0.0335& 0.0301& 0.0153& 0.0109& 0.0199& 0.0167& 0.0203& 0.0116& 0.0144& 0.0139& 0.0245&&&&\\
   387&14.005&13.747&13.604&13.511&13.375&13.357&13.271&13.182&13.146&13.186&13.156&13.179&13.131&0.98&0.00&0.00&   0\\
& 0.0326& 0.0102& 0.0329& 0.0301& 0.0132& 0.0098& 0.0195& 0.0187& 0.0184& 0.0112& 0.0142& 0.0147& 0.0183&&&&\\
   392&13.521&13.306&13.158&13.104&12.960&12.956&12.864&12.801&12.764&12.766&12.759&12.757&12.733&0.27&0.00&0.00&   0\\
& 0.0323& 0.0089& 0.0325& 0.0300& 0.0121& 0.0104& 0.0190& 0.0128& 0.0177& 0.0098& 0.0122& 0.0121& 0.0166&&&&\\
   401&14.931&14.662&14.486&14.406&14.217&14.204&14.108&14.036&13.999&13.994&13.957&13.975&13.934&0.99&0.00&0.00&   0\\
& 0.0556& 0.0115& 0.0336& 0.0303& 0.0159& 0.0125& 0.0200& 0.0187& 0.0214& 0.0114& 0.0150& 0.0157& 0.0265&&&&\\
   407&14.957&14.625&14.427&14.363&14.170&14.197&14.079&13.979&13.939&13.999&13.962&13.970&13.977&0.81&0.00&0.00&   0\\
& 0.0645& 0.0106& 0.0333& 0.0301& 0.0159& 0.0107& 0.0203& 0.0159& 0.0200& 0.0114& 0.0133& 0.0155& 0.0287&&&&\\
   408&14.088&13.898&13.746&13.686&13.571&13.540&13.468&13.400&13.364&13.374&13.359&13.349&13.364&1.00&0.00&0.00&   0\\
& 0.0354& 0.0097& 0.0330& 0.0301& 0.0131& 0.0097& 0.0193& 0.0185& 0.0189& 0.0110& 0.0132& 0.0135& 0.0210&&&&\\
   425&13.991&13.785&13.650&13.604&13.446&13.466&13.388&13.316&13.330&13.328&13.317&13.330&13.341&0.95&0.00&0.00&   0\\
& 0.0410& 0.0082& 0.0331& 0.0301& 0.0135& 0.0092& 0.0191& 0.0157& 0.0183& 0.0102& 0.0120& 0.0121& 0.0211&&&&\\
   427&14.127&13.938&13.806&13.787&13.639&13.650&13.548&13.463&13.446&13.482&13.465&13.488&13.473&0.61&0.00&0.00&   0\\
& 0.0449& 0.0089& 0.0329& 0.0300& 0.0135& 0.0102& 0.0192& 0.0166& 0.0180& 0.0124& 0.0127& 0.0162& 0.0254&&&&\\
   428&13.600&13.473&13.331&13.357&13.191&13.191&13.114&13.046&12.999&13.034&13.032&13.053&13.019&0.97&0.00&0.00&   0\\
& 0.0321& 0.0109& 0.0346& 0.0325& 0.0172& 0.0122& 0.0214& 0.0157& 0.0217& 0.0119& 0.0134& 0.0157& 0.0209&&&&\\
   429&13.939&13.702&13.549&13.497&13.308&13.322&13.195&13.136&13.116&13.119&13.102&13.088&13.090&0.89&0.00&0.00&   0\\
& 0.0384& 0.0087& 0.0329& 0.0301& 0.0127& 0.0098& 0.0190& 0.0139& 0.0177& 0.0107& 0.0119& 0.0128& 0.0184&&&&\\
   430&14.955&14.738&14.520&14.468&14.255&14.240&14.115&14.022&14.003&13.998&13.976&13.970&13.852&0.99&0.00&0.00&   0\\
& 0.0768& 0.0104& 0.0333& 0.0304& 0.0149& 0.0130& 0.0199& 0.0166& 0.0209& 0.0112& 0.0136& 0.0152& 0.0234&&&&\\
   435&14.639&14.426&14.247&14.230&14.030&14.037&13.915&13.870&13.832&13.841&13.811&13.834&13.784&0.83&0.00&0.00&   0\\
& 0.0610& 0.0103& 0.0332& 0.0303& 0.0154& 0.0131& 0.0194& 0.0202& 0.0202& 0.0116& 0.0161& 0.0143& 0.0206&&&&\\
   436&14.758&14.540&14.351&14.305&14.124&14.130&13.985&13.889&13.863&13.880&13.873&13.888&13.860&0.90&0.00&0.00&   0\\
& 0.0625& 0.0105& 0.0339& 0.0304& 0.0162& 0.0125& 0.0203& 0.0160& 0.0199& 0.0122& 0.0176& 0.0134& 0.0253&&&&\\
   438&14.587&14.383&14.219&14.153&13.985&13.967&13.870&13.785&13.753&13.768&13.756&13.753&13.740&0.97&0.00&0.00&   0\\
& 0.0491& 0.0104& 0.0330& 0.0303& 0.0151& 0.0113& 0.0196& 0.0166& 0.0195& 0.0109& 0.0141& 0.0130& 0.0205&&&&\\
   453&14.701&14.364&14.186&14.088&13.950&13.925&13.838&13.730&13.733&13.706&13.677&13.666&13.636&1.00&0.00&0.00&   0\\
& 0.0470& 0.0110& 0.0334& 0.0300& 0.0139& 0.0115& 0.0196& 0.0157& 0.0202& 0.0114& 0.0149& 0.0150& 0.0263&&&&\\
   460&14.352&14.174&14.000&13.926&13.768&13.781&13.674&13.613&13.598&13.593&13.582&13.573&13.537&0.99&0.00&0.00&   0\\
& 0.0537& 0.0098& 0.0330& 0.0299& 0.0143& 0.0100& 0.0191& 0.0134& 0.0186& 0.0109& 0.0137& 0.0134& 0.0181&&&&\\
   471&13.864&13.619&13.462&13.371&13.233&13.219&13.140&13.021&13.061&13.012&12.990&12.998&12.962&0.48&0.00&0.00&   0\\
& 0.0385& 0.0095& 0.0331& 0.0299& 0.0126& 0.0101& 0.0192& 0.0144& 0.0176& 0.0101& 0.0128& 0.0118& 0.0169&&&&\\
   483&14.602&14.385&14.224&14.188&14.013&14.030&13.892&13.834&13.786&13.824&13.816&13.830&13.807&0.50&0.00&0.00&   0\\
& 0.0513& 0.0102& 0.0332& 0.0303& 0.0157& 0.0102& 0.0200& 0.0181& 0.0195& 0.0117& 0.0133& 0.0155& 0.0190&&&&\\
   501&13.101&12.966&12.847&12.799&12.691&12.708&12.627&12.554&12.533&12.574&12.558&12.581&12.564&0.78&0.00&0.00&   0\\
& 0.0229& 0.0088& 0.0327& 0.0298& 0.0123& 0.0090& 0.0187& 0.0110& 0.0172& 0.0097& 0.0105& 0.0118& 0.0149&&&&\\
   503&13.025&12.918&12.848&12.795&12.715&12.725&12.706&12.629&12.642&12.662&12.653&12.678&12.671&0.99&0.00&0.00&   0\\
& 0.0250& 0.0092& 0.0328& 0.0299& 0.0121& 0.0090& 0.0192& 0.0123& 0.0172& 0.0102& 0.0122& 0.0134& 0.0185&&&&\\
   523&13.708&13.478&13.336&13.251&13.116&13.099&13.030&12.926&12.956&12.934&12.914&12.931&12.893&0.80&0.00&0.00&   0\\
& 0.0325& 0.0090& 0.0328& 0.0299& 0.0126& 0.0093& 0.0191& 0.0118& 0.0173& 0.0103& 0.0117& 0.0123& 0.0148&&&&\\
   535&12.199&12.119&12.090&12.066&12.022&12.064&12.077&12.014&12.059&12.107&12.102&12.154&12.110&0.99&0.79&0.67& 204\\
& 0.0191& 0.0086& 0.0324& 0.0298& 0.0114& 0.0084& 0.0187& 0.0103& 0.0168& 0.0095& 0.0107& 0.0112& 0.0149&&&&\\
   537&14.217&13.989&13.827&13.771&13.565&13.556&13.443&13.347&13.314&13.324&13.298&13.285&13.266&0.73&0.00&0.00&   0\\
& 0.0394& 0.0103& 0.0329& 0.0300& 0.0130& 0.0102& 0.0193& 0.0152& 0.0177& 0.0104& 0.0127& 0.0128& 0.0204&&&&\\
   546&14.732&14.411&14.243&14.199&13.969&13.957&13.828&13.708&13.697&13.682&13.659&13.657&13.672&0.94&0.00&0.00&   0\\
& 0.0592& 0.0112& 0.0331& 0.0301& 0.0139& 0.0105& 0.0191& 0.0158& 0.0192& 0.0107& 0.0135& 0.0150& 0.0212&&&&\\
   551&13.299&13.186&13.086&13.060&12.941&12.977&12.910&12.827&12.850&12.890&12.884&12.909&12.895&0.77&0.00&0.00&   0\\
& 0.0266& 0.0091& 0.0327& 0.0298& 0.0122& 0.0096& 0.0192& 0.0111& 0.0173& 0.0096& 0.0117& 0.0125& 0.0178&&&&\\
   563&14.804&14.744&14.420&14.399&14.246&14.191&14.169&14.004&14.012&13.953&13.976&13.895&13.964&0.82&0.00&0.00&   0\\
& 0.0771& 0.0390& 0.0437& 0.0439& 0.0298& 0.0308& 0.0320& 0.0325& 0.0291& 0.0297& 0.0246& 0.0283& 0.0300&&&&\\
   566&13.735&13.541&13.421&13.404&13.254&13.271&13.208&13.142&13.135&13.180&13.149&13.155&13.130&0.91&0.00&0.00&   0\\
& 0.0306& 0.0098& 0.0330& 0.0301& 0.0125& 0.0091& 0.0191& 0.0123& 0.0181& 0.0106& 0.0124& 0.0128& 0.0178&&&&\\
   567&14.870&14.615&14.445&14.391&14.189&14.193&14.084&14.015&13.979&14.019&13.967&13.986&13.975&0.71&0.00&0.00&   0\\
& 0.0642& 0.0121& 0.0332& 0.0304& 0.0151& 0.0143& 0.0201& 0.0198& 0.0207& 0.0123& 0.0161& 0.0149& 0.0255&&&&\\
   568&14.144&13.989&13.839&13.797&13.634&13.671&13.584&13.496&13.481&13.513&13.502&13.525&13.479&0.56&0.00&0.00&   0\\
& 0.0372& 0.0120& 0.0331& 0.0302& 0.0145& 0.0113& 0.0206& 0.0166& 0.0199& 0.0120& 0.0160& 0.0167& 0.0210&&&&\\
   570&14.872&14.582&14.425&14.320&14.146&14.153&14.064&13.944&13.977&13.950&13.911&13.924&13.880&0.97&0.00&0.00&   0\\
& 0.0647& 0.0113& 0.0336& 0.0304& 0.0156& 0.0127& 0.0194& 0.0187& 0.0215& 0.0123& 0.0155& 0.0172& 0.0256&&&&\\
   572&10.941&10.937&10.971&10.970&11.001&11.076&11.143&11.111&11.168&11.254&11.261&11.278&11.274&0.96&0.00&0.00&   0\\
& 0.0176& 0.0074& 0.0324& 0.0298& 0.0114& 0.0084& 0.0187& 0.0099& 0.0165& 0.0091& 0.0094& 0.0102& 0.0131&&&&\\
   591&12.918&12.811&12.762&12.714&12.612&12.646&12.625&12.554&12.585&12.614&12.586&12.641&12.621&0.96&0.00&0.00&   0\\
& 0.0245& 0.0097& 0.0326& 0.0298& 0.0124& 0.0092& 0.0193& 0.0191& 0.0177& 0.0099& 0.0135& 0.0153& 0.0237&&&&\\
   595&10.886&10.911&10.957&10.965&11.014&11.114&11.209&11.183&11.245&11.332&11.352&11.386&11.382&0.90&0.00&0.00&   0\\
& 0.0172& 0.0081& 0.0325& 0.0298& 0.0116& 0.0089& 0.0188& 0.0105& 0.0169& 0.0092& 0.0099& 0.0109& 0.0132&&&&\\
   599&13.986&13.876&13.763&13.733&13.574&13.595&13.533&13.455&13.449&13.463&13.437&13.443&13.414&0.23&0.00&0.00&   0\\
& 0.0397& 0.0093& 0.0330& 0.0302& 0.0125& 0.0111& 0.0193& 0.0133& 0.0185& 0.0107& 0.0136& 0.0131& 0.0220&&&&\\
   600&10.434&10.470&10.531&10.551&10.619&10.700&10.793&10.793&10.857&10.950&10.984&11.012&10.996&0.92&0.00&0.00&   0\\
& 0.0169& 0.0079& 0.0324& 0.0298& 0.0113& 0.0087& 0.0187& 0.0098& 0.0165& 0.0090& 0.0099& 0.0106& 0.0129&&&&\\
   604&14.639&14.377&14.186&14.140&13.898&13.903&13.783&13.702&13.679&13.674&13.633&13.637&13.604&1.00&0.00&0.00&   0\\
& 0.0544& 0.0102& 0.0329& 0.0302& 0.0138& 0.0108& 0.0190& 0.0168& 0.0189& 0.0114& 0.0152& 0.0145& 0.0203&&&&\\
   606&13.955&13.842&13.644&13.696&13.474&13.512&13.420&13.358&13.333&13.386&13.380&13.410&13.398&0.67&0.00&0.00&   0\\
& 0.0473& 0.0227& 0.0340& 0.0332& 0.0182& 0.0209& 0.0327& 0.0633& 0.0258& 0.0200& 0.0305& 0.0368& 0.0720&&&&\\
   621&13.986&13.750&13.599&13.560&13.365&13.379&13.257&13.160&13.156&13.179&13.193&13.142&13.124&0.93&0.00&0.00&   0\\
& 0.0445& 0.0098& 0.0331& 0.0301& 0.0133& 0.0100& 0.0194& 0.0195& 0.0175& 0.0107& 0.0121& 0.0176& 0.0222&&&&\\
   622&14.942&14.639&14.479&14.397&14.176&14.177&14.061&13.981&13.973&13.952&13.918&13.891&13.864&1.00&0.00&0.00&   0\\
& 0.0726& 0.0101& 0.0334& 0.0304& 0.0160& 0.0123& 0.0199& 0.0204& 0.0208& 0.0112& 0.0151& 0.0133& 0.0230&&&&\\
   623&13.712&13.571&13.435&13.359&13.215&13.237&13.161&13.070&13.074&13.068&13.049&13.060&13.033&1.00&0.00&0.00&   0\\
& 0.0307& 0.0084& 0.0328& 0.0299& 0.0124& 0.0088& 0.0189& 0.0141& 0.0175& 0.0099& 0.0113& 0.0119& 0.0174&&&&\\
   629& 8.948& 9.002& 8.991& 9.054& 9.123& 9.215& 9.286& 9.126& 9.337& 9.419& 9.474& 9.480& 9.503&0.76&0.03&0.00& 175\\
& 0.0218& 0.0136& 0.0336& 0.0318& 0.0193& 0.0206& 0.0335& 0.0838& 0.0212& 0.0152& 0.0241& 0.0282& 0.0224&&&&\\
   636&13.760&13.559&13.457&13.387&13.259&13.279&13.231&13.143&13.174&13.185&13.158&13.196&13.184&0.85&0.00&0.00&   0\\
& 0.0341& 0.0095& 0.0330& 0.0300& 0.0128& 0.0096& 0.0191& 0.0143& 0.0185& 0.0109& 0.0122& 0.0126& 0.0190&&&&\\
   643&14.691&14.506&14.348&14.250&14.101&14.111&14.007&13.922&13.944&13.920&13.869&13.910&13.888&0.52&0.00&0.00&   0\\
& 0.0579& 0.0110& 0.0333& 0.0303& 0.0143& 0.0111& 0.0199& 0.0197& 0.0218& 0.0129& 0.0168& 0.0159& 0.0252&&&&\\
   644&13.215&13.024&12.891&12.832&12.706&12.718&12.629&12.558&12.553&12.572&12.558&12.557&12.552&0.22&0.00&0.00&   0\\
& 0.0262& 0.0081& 0.0327& 0.0299& 0.0120& 0.0093& 0.0188& 0.0126& 0.0175& 0.0096& 0.0110& 0.0119& 0.0164&&&&\\
   646&12.814&12.680&12.584&12.542&12.445&12.442&12.409&12.338&12.362&12.351&12.350&12.379&12.366&0.52&0.00&0.00&   0\\
& 0.0234& 0.0090& 0.0328& 0.0299& 0.0122& 0.0088& 0.0189& 0.0122& 0.0171& 0.0095& 0.0115& 0.0113& 0.0142&&&&\\
   649&12.996&12.804&12.710&12.663&12.527&12.546&12.476&12.411&12.425&12.435&12.422&12.454&12.442&0.33&0.00&0.00&   0\\
& 0.0245& 0.0089& 0.0327& 0.0300& 0.0118& 0.0087& 0.0188& 0.0121& 0.0172& 0.0100& 0.0110& 0.0119& 0.0148&&&&\\
   658&13.754&13.514&13.375&13.305&13.141&13.144&13.046&12.963&12.969&12.965&12.951&12.952&12.920&0.77&0.00&0.00&   0\\
& 0.0331& 0.0087& 0.0328& 0.0300& 0.0130& 0.0098& 0.0187& 0.0129& 0.0171& 0.0102& 0.0119& 0.0130& 0.0148&&&&\\
   660&14.245&14.131&14.002&13.938&13.780&13.771&13.676&13.587&13.575&13.560&13.533&13.535&13.500&0.90&0.00&0.00&   0\\
& 0.0468& 0.0108& 0.0331& 0.0303& 0.0129& 0.0108& 0.0190& 0.0188& 0.0194& 0.0107& 0.0132& 0.0130& 0.0193&&&&\\
   673&13.636&13.483&13.357&13.295&13.201&13.223&13.142&13.059&13.070&13.096&13.085&13.113&13.091&0.88&0.00&0.00&   0\\
& 0.0298& 0.0092& 0.0328& 0.0299& 0.0133& 0.0095& 0.0191& 0.0167& 0.0176& 0.0102& 0.0119& 0.0120& 0.0163&&&&\\
   684&14.698&14.513&14.365&14.290&14.124&14.112&14.032&13.919&13.951&13.895&13.894&13.885&13.883&0.68&0.00&0.00&   0\\
& 0.0600& 0.0095& 0.0333& 0.0301& 0.0147& 0.0107& 0.0191& 0.0171& 0.0186& 0.0118& 0.0130& 0.0155& 0.0241&&&&\\
   685&14.170&13.812&13.610&13.543&13.369&13.396&13.265&13.205&13.172&13.181&13.192&13.199&13.141&0.77&0.00&0.00&   0\\
& 0.0457& 0.0262& 0.0331& 0.0326& 0.0190& 0.0177& 0.0244& 0.0494& 0.0231& 0.0165& 0.0220& 0.0246& 0.0382&&&&\\
   701&11.706&11.651&11.648&11.650&11.651&11.714&11.765&11.699&11.783&11.832&11.863&11.905&11.876&0.99&0.76&0.66& 160\\
& 0.0175& 0.0080& 0.0324& 0.0297& 0.0113& 0.0081& 0.0187& 0.0102& 0.0167& 0.0095& 0.0100& 0.0108& 0.0141&&&&\\
   707&14.529&14.290&14.134&14.000&13.891&13.888&13.811&13.703&13.744&13.721&13.714&13.730&13.706&0.85&0.00&0.00&   0\\
& 0.0538& 0.0179& 0.0343& 0.0321& 0.0173& 0.0166& 0.0203& 0.0186& 0.0200& 0.0136& 0.0125& 0.0164& 0.0194&&&&\\
   709&14.396&14.181&13.998&13.944&13.761&13.753&13.612&13.499&13.487&13.523&13.494&13.489&13.485&0.93&0.00&0.00&   0\\
& 0.0523& 0.0092& 0.0328& 0.0302& 0.0142& 0.0115& 0.0193& 0.0142& 0.0185& 0.0111& 0.0125& 0.0143& 0.0215&&&&\\
   711&13.808&13.507&13.357&13.281&13.133&13.150&13.050&12.988&12.953&12.978&12.956&12.973&12.968&0.84&0.00&0.00&   0\\
& 0.0333& 0.0098& 0.0329& 0.0300& 0.0135& 0.0104& 0.0189& 0.0134& 0.0174& 0.0103& 0.0121& 0.0118& 0.0170&&&&\\
   714&14.782&14.453&14.293&14.175&13.928&13.930&13.781&13.718&13.642&13.663&13.610&13.602&13.550&0.32&0.00&0.00&   0\\
& 0.0632& 0.0095& 0.0334& 0.0302& 0.0148& 0.0114& 0.0192& 0.0147& 0.0196& 0.0107& 0.0136& 0.0135& 0.0207&&&&\\
   717&14.249&14.065&13.837&13.878&13.640&&13.555&13.426&13.389&13.403&&13.384&13.357&0.92&0.00&0.00&   0\\
& 0.0543& 0.0288& 0.0359& 0.0326& 0.0207&& 0.0238& 0.0295& 0.0190& 0.0109&& 0.0135& 0.0283&&&&\\
   721&13.759&13.539&13.415&13.300&13.146&13.143&13.060&12.964&12.985&12.958&12.939&12.952&12.920&0.64&0.00&0.00&   0\\
& 0.0355& 0.0095& 0.0329& 0.0300& 0.0129& 0.0092& 0.0190& 0.0115& 0.0178& 0.0102& 0.0121& 0.0128& 0.0168&&&&\\
   725&13.314&13.100&13.001&12.934&12.780&12.793&12.733&12.631&12.666&12.632&12.615&12.637&12.621&0.34&0.00&0.00&   0\\
& 0.0251& 0.0100& 0.0330& 0.0300& 0.0124& 0.0101& 0.0189& 0.0115& 0.0169& 0.0093& 0.0105& 0.0122& 0.0163&&&&\\
   728&13.961&13.744&13.611&13.572&13.428&13.458&13.367&13.281&13.280&13.308&13.295&13.306&13.299&0.92&0.00&0.00&   0\\
& 0.0357& 0.0089& 0.0330& 0.0301& 0.0136& 0.0104& 0.0195& 0.0164& 0.0185& 0.0104& 0.0121& 0.0138& 0.0206&&&&\\
   729&13.917&13.730&13.625&13.570&13.453&13.440&13.375&13.297&13.316&13.316&13.294&13.319&13.311&0.78&0.00&0.00&   0\\
& 0.0318& 0.0093& 0.0329& 0.0301& 0.0130& 0.0116& 0.0189& 0.0178& 0.0179& 0.0107& 0.0123& 0.0119& 0.0197&&&&\\
   749&14.590&14.351&14.216&14.117&13.961&13.971&13.896&13.769&13.818&13.791&13.753&13.775&13.774&0.77&0.00&0.00&   0\\
& 0.0507& 0.0111& 0.0335& 0.0300& 0.0157& 0.0118& 0.0195& 0.0194& 0.0205& 0.0110& 0.0142& 0.0144& 0.0224&&&&\\
   759&14.781&14.545&14.383&14.304&14.128&14.144&14.021&13.951&13.933&13.952&13.918&13.936&13.928&0.65&0.00&0.00&   0\\
& 0.0632& 0.0099& 0.0337& 0.0303& 0.0138& 0.0120& 0.0196& 0.0197& 0.0199& 0.0125& 0.0149& 0.0142& 0.0218&&&&\\
   760&14.310&14.001&13.860&13.767&13.590&13.578&13.475&13.385&13.389&13.333&13.300&13.316&13.277&0.78&0.00&0.00&   0\\
& 0.0490& 0.0105& 0.0330& 0.0299& 0.0133& 0.0107& 0.0190& 0.0158& 0.0180& 0.0104& 0.0127& 0.0152& 0.0178&&&&\\
   761&14.384&14.109&13.963&13.896&13.720&13.747&13.613&13.575&13.537&13.548&13.532&13.546&13.548&1.00&0.00&0.00&   0\\
& 0.0475& 0.0141& 0.0348& 0.0304& 0.0157& 0.0148& 0.0229& 0.0195& 0.0199& 0.0135& 0.0181& 0.0161& 0.0242&&&&\\
   763& 9.033& 9.085& 9.125& 9.159& 9.246& 9.339& 9.435& 9.391& 9.496& 9.572& 9.614& 9.615& 9.613&0.76&0.87&0.67& 140\\
& 0.0165& 0.0073& 0.0324& 0.0301& 0.0111& 0.0084& 0.0189& 0.0137& 0.0164& 0.0084& 0.0092& 0.0097& 0.0108&&&&\\
   768&14.188&13.866&13.735&13.648&13.462&13.456&13.359&13.243&13.276&13.229&13.223&13.223&13.180&0.73&0.00&0.00&   0\\
& 0.0444& 0.0121& 0.0334& 0.0302& 0.0137& 0.0098& 0.0194& 0.0175& 0.0180& 0.0099& 0.0119& 0.0133& 0.0185&&&&\\
   770&13.634&13.501&13.391&13.333&13.192&13.232&13.147&13.049&13.059&13.089&13.081&13.096&13.104&0.92&0.00&0.00&   0\\
& 0.0306& 0.0095& 0.0331& 0.0299& 0.0127& 0.0096& 0.0188& 0.0130& 0.0177& 0.0103& 0.0117& 0.0121& 0.0191&&&&\\
   776&12.921&12.772&12.692&12.625&12.541&12.576&12.536&12.461&12.497&12.506&12.497&12.547&12.515&1.00&0.00&0.00& 406\\
& 0.0229& 0.0089& 0.0328& 0.0301& 0.0119& 0.0091& 0.0191& 0.0120& 0.0174& 0.0095& 0.0113& 0.0117& 0.0145&&&&\\
   779&12.840&12.698&12.631&12.579&12.508&12.534&12.486&12.408&12.429&12.458&12.450&12.480&12.461&0.99&0.00&0.00& 405\\
& 0.0230& 0.0098& 0.0326& 0.0299& 0.0119& 0.0086& 0.0189& 0.0117& 0.0169& 0.0090& 0.0110& 0.0113& 0.0152&&&&\\
   783& 8.740& 8.803& 8.828& 8.848& 8.920& 9.020& 9.104& 9.071& 9.136& 9.242& 9.265& 9.268& 9.259&0.33&0.78&0.59& 133\\
& 0.0165& 0.0071& 0.0323& 0.0315& 0.0110& 0.0084& 0.0189& 0.0105& 0.0163& 0.0085& 0.0092& 0.0096& 0.0114&&&&\\
   791&14.318&14.076&13.922&13.820&13.640&13.643&13.533&13.462&13.457&13.435&13.401&13.402&13.372&1.00&0.00&0.00&   0\\
& 0.0468& 0.0102& 0.0331& 0.0302& 0.0130& 0.0104& 0.0198& 0.0170& 0.0182& 0.0109& 0.0133& 0.0136& 0.0210&&&&\\
   792&10.950&10.992&11.038&11.061&11.128&11.227&11.318&11.278&11.386&11.448&11.487&11.537&11.502&0.24&0.91&0.71& 131\\
& 0.0174& 0.0076& 0.0324& 0.0297& 0.0113& 0.0086& 0.0187& 0.0107& 0.0167& 0.0087& 0.0099& 0.0114& 0.0124&&&&\\
   800&14.419&14.097&13.920&13.850&13.648&13.624&13.530&13.441&13.484&13.416&13.383&13.414&13.361&0.91&0.00&0.00&   0\\
& 0.0472& 0.0109& 0.0335& 0.0301& 0.0136& 0.0100& 0.0192& 0.0186& 0.0188& 0.0112& 0.0119& 0.0151& 0.0203&&&&\\
   801&14.215&14.044&13.889&13.794&13.627&13.608&13.496&13.413&13.411&13.393&13.366&13.355&13.333&0.98&0.00&0.00&   0\\
& 0.0448& 0.0120& 0.0336& 0.0303& 0.0150& 0.0102& 0.0199& 0.0198& 0.0192& 0.0145& 0.0169& 0.0212& 0.0239&&&&\\
   803&14.965&14.834&14.639&14.544&14.362&14.359&14.225&14.140&14.090&14.096&14.042&14.024&13.990&0.92&0.00&0.00&   0\\
& 0.0752& 0.0131& 0.0342& 0.0303& 0.0178& 0.0117& 0.0201& 0.0143& 0.0212& 0.0114& 0.0163& 0.0157& 0.0268&&&&\\
   807&14.669&14.541&14.330&14.184&14.012&13.966&13.888&13.810&13.786&13.766&13.718&13.719&13.674&0.99&0.00&0.00&   0\\
& 0.0683& 0.0136& 0.0342& 0.0306& 0.0162& 0.0153& 0.0209& 0.0169& 0.0206& 0.0117& 0.0152& 0.0151& 0.0227&&&&\\
   808&13.073&12.948&12.868&12.827&12.734&12.774&12.736&12.675&12.687&12.719&12.705&12.724&12.733&0.92&0.00&0.00&   0\\
& 0.0224& 0.0102& 0.0329& 0.0299& 0.0125& 0.0096& 0.0190& 0.0128& 0.0172& 0.0101& 0.0117& 0.0125& 0.0165&&&&\\
   819&13.507&13.422&13.341&13.262&13.156&13.164&13.105&13.021&13.056&13.041&13.029&13.076&13.058&0.75&0.00&0.00&   0\\
& 0.0342& 0.0100& 0.0326& 0.0301& 0.0127& 0.0089& 0.0190& 0.0159& 0.0177& 0.0091& 0.0122& 0.0117& 0.0173&&&&\\
   820&14.974&14.731&14.544&14.487&14.245&14.228&14.088&13.985&13.958&13.974&13.957&13.930&13.926&0.99&0.00&0.00&   0\\
& 0.0633& 0.0125& 0.0334& 0.0308& 0.0166& 0.0114& 0.0199& 0.0224& 0.0213& 0.0117& 0.0169& 0.0159& 0.0226&&&&\\
   840&14.406&14.300&14.043&13.960&13.831&13.831&13.714&13.646&13.613&13.630&13.612&13.626&13.691&0.97&0.00&0.00&   0\\
& 0.0642& 0.0315& 0.0353& 0.0340& 0.0172& 0.0215& 0.0324& 0.0690& 0.0262& 0.0237& 0.0330& 0.0413& 0.0657&&&&\\
   843&14.117&13.949&13.788&13.712&13.538&13.562&13.478&13.437&13.402&13.433&13.422&13.430&13.415&0.98&0.00&0.00&   0\\
& 0.0393& 0.0132& 0.0344& 0.0301& 0.0142& 0.0118& 0.0190& 0.0155& 0.0179& 0.0126& 0.0134& 0.0158& 0.0201&&&&\\
   846&14.467&14.264&14.091&13.969&13.777&13.774&13.644&13.547&13.537&13.524&13.478&13.469&13.460&0.74&0.00&0.00&   0\\
& 0.0500& 0.0119& 0.0330& 0.0301& 0.0154& 0.0128& 0.0193& 0.0142& 0.0180& 0.0111& 0.0144& 0.0130& 0.0183&&&&\\
   848&12.871&12.818&12.748&12.708&12.591&12.621&12.593&12.512&12.590&12.537&12.549&12.585&12.554&0.98&0.88&0.69& 398\\
& 0.0258& 0.0108& 0.0324& 0.0301& 0.0116& 0.0089& 0.0187& 0.0128& 0.0170& 0.0102& 0.0108& 0.0120& 0.0144&&&&\\
   850& 9.402& 9.436& 9.473& 9.499& 9.588& 9.675& 9.773& 9.732& 9.817& 9.887& 9.937& 9.944& 9.937&0.93&0.75&0.56& 120\\
& 0.0164& 0.0071& 0.0324& 0.0297& 0.0112& 0.0088& 0.0189& 0.0105& 0.0164& 0.0086& 0.0091& 0.0094& 0.0111&&&&\\
   852&14.498&14.208&14.087&14.031&13.923&13.890&13.778&13.730&13.657&13.704&13.682&13.666&13.660&0.83&0.00&0.00&   0\\
& 0.0471& 0.0183& 0.0342& 0.0306& 0.0183& 0.0106& 0.0207& 0.0272& 0.0188& 0.0102& 0.0172& 0.0140& 0.0234&&&&\\
   854&14.473&14.141&14.018&13.935&13.794&13.791&13.690&13.581&13.595&13.610&13.587&13.591&13.594&0.98&0.00&0.00&   0\\
& 0.0494& 0.0114& 0.0332& 0.0303& 0.0147& 0.0109& 0.0198& 0.0185& 0.0196& 0.0104& 0.0147& 0.0140& 0.0215&&&&\\
   855&13.483&13.375&13.239&13.262&13.129&&13.092&12.973&12.991&13.009&13.005&12.992&12.989&0.87&0.00&0.00&   0\\
& 0.0324& 0.0169& 0.0339& 0.0307& 0.0155&& 0.0235& 0.0326& 0.0197& 0.0096& 0.0200& 0.0124& 0.0312&&&&\\
   856&10.137&10.171&10.211&10.272&10.326&10.399&10.494&10.458&10.580&10.607&10.653&10.676&10.670&0.98&0.89&0.73& 118\\
& 0.0168& 0.0073& 0.0324& 0.0297& 0.0111& 0.0081& 0.0188& 0.0100& 0.0164& 0.0085& 0.0090& 0.0104& 0.0122&&&&\\
   858&12.409&12.348&12.265&12.215&12.160&12.197&12.168&12.107&12.133&12.164&12.172&12.194&12.183&0.66&0.01&0.00& 121\\
& 0.0204& 0.0095& 0.0325& 0.0298& 0.0116& 0.0085& 0.0187& 0.0101& 0.0165& 0.0095& 0.0108& 0.0106& 0.0155&&&&\\
   863&13.542&13.445&13.320&13.250&13.139&13.159&13.097&13.003&13.025&13.061&13.047&13.072&13.077&0.82&0.00&0.00&   0\\
& 0.0325& 0.0120& 0.0328& 0.0299& 0.0126& 0.0097& 0.0189& 0.0162& 0.0173& 0.0104& 0.0111& 0.0125& 0.0186&&&&\\
   864&10.466&10.501&10.529&10.568&10.605&10.722&10.804&10.773&10.855&10.930&10.951&10.993&10.969&0.98&0.00&0.00&   0\\
& 0.0188& 0.0109& 0.0341& 0.0310& 0.0128& 0.0108& 0.0203& 0.0118& 0.0189& 0.0141& 0.0138& 0.0138& 0.0142&&&&\\
   867&14.807&14.667&14.467&14.397&14.229&14.197&14.116&13.987&14.038&14.011&13.992&13.991&13.923&0.66&0.00&0.00&   0\\
& 0.0610& 0.0128& 0.0342& 0.0303& 0.0154& 0.0144& 0.0194& 0.0151& 0.0205& 0.0111& 0.0146& 0.0163& 0.0284&&&&\\
   870&14.976&14.687&14.473&14.404&14.172&14.132&14.034&13.823&13.863&13.845&13.812&13.789&13.770&0.68&0.00&0.00&   0\\
& 0.0814& 0.0192& 0.0372& 0.0314& 0.0182& 0.0113& 0.0243& 0.0423& 0.0199& 0.0111& 0.0230& 0.0157& 0.0212&&&&\\
   876&14.643&14.338&14.243&14.104&13.937&13.934&13.839&13.768&13.754&13.735&13.694&13.713&13.683&1.00&0.00&0.00&   0\\
& 0.0583& 0.0109& 0.0336& 0.0302& 0.0142& 0.0118& 0.0195& 0.0187& 0.0199& 0.0108& 0.0133& 0.0143& 0.0227&&&&\\
   882&14.454&14.159&14.025&13.897&13.728&13.719&13.612&13.518&13.539&13.508&13.468&13.468&13.450&0.99&0.00&0.00&   0\\
& 0.0523& 0.0111& 0.0339& 0.0304& 0.0131& 0.0114& 0.0196& 0.0137& 0.0186& 0.0121& 0.0137& 0.0140& 0.0227&&&&\\
   890&14.636&14.363&14.211&14.102&13.931&13.935&13.819&13.736&13.696&13.715&13.685&13.666&13.610&1.00&0.00&0.00&   0\\
& 0.0438& 0.0109& 0.0342& 0.0303& 0.0158& 0.0118& 0.0200& 0.0203& 0.0183& 0.0119& 0.0137& 0.0157& 0.0234&&&&\\
   891&13.087&12.979&12.909&12.853&12.762&12.774&12.740&12.660&12.687&12.696&12.699&12.750&12.721&0.97&0.00&0.00&   0\\
& 0.0248& 0.0109& 0.0326& 0.0299& 0.0122& 0.0090& 0.0187& 0.0135& 0.0173& 0.0099& 0.0114& 0.0119& 0.0169&&&&\\
   894&14.304&14.173&14.051&13.981&13.801&13.786&13.700&13.576&13.630&13.598&13.564&13.561&13.558&0.91&0.00&0.00&   0\\
& 0.0401& 0.0111& 0.0336& 0.0305& 0.0139& 0.0115& 0.0189& 0.0160& 0.0197& 0.0124& 0.0138& 0.0130& 0.0210&&&&\\
   896&13.396&13.302&13.185&13.126&13.023&13.038&12.970&12.881&12.891&12.925&12.897&12.931&12.915&0.97&0.00&0.00&   0\\
& 0.0292& 0.0131& 0.0327& 0.0299& 0.0126& 0.0094& 0.0189& 0.0147& 0.0173& 0.0094& 0.0123& 0.0128& 0.0159&&&&\\
   901&14.874&14.627&14.444&14.345&14.149&14.114&13.984&13.898&13.868&13.873&13.829&13.825&13.832&1.00&0.00&0.00&   0\\
& 0.0635& 0.0111& 0.0334& 0.0303& 0.0140& 0.0113& 0.0206& 0.0243& 0.0205& 0.0127& 0.0175& 0.0146& 0.0217&&&&\\
   903&14.141&14.043&13.917&13.820&13.693&13.674&13.581&13.464&13.482&13.534&13.489&13.497&13.501&0.71&0.00&0.00&   0\\
& 0.0419& 0.0107& 0.0331& 0.0304& 0.0137& 0.0098& 0.0194& 0.0158& 0.0180& 0.0114& 0.0131& 0.0143& 0.0178&&&&\\
   904&13.768&13.634&13.510&13.440&13.327&13.327&13.240&13.141&13.157&13.173&13.144&13.159&13.163&0.97&0.00&0.00&   0\\
& 0.0311& 0.0101& 0.0333& 0.0300& 0.0130& 0.0107& 0.0190& 0.0128& 0.0184& 0.0109& 0.0123& 0.0125& 0.0162&&&&\\
   911&14.441&14.264&14.101&14.013&13.824&13.799&13.696&13.588&13.591&13.603&13.558&13.564&13.516&0.99&0.00&0.00&   0\\
& 0.0513& 0.0107& 0.0335& 0.0301& 0.0141& 0.0098& 0.0193& 0.0199& 0.0191& 0.0111& 0.0124& 0.0154& 0.0203&&&&\\
   914&14.757&14.399&14.230&14.149&13.987&13.971&13.876&13.784&13.794&13.781&13.751&13.747&13.722&1.00&0.00&0.00&   0\\
& 0.0642& 0.0126& 0.0337& 0.0303& 0.0156& 0.0113& 0.0192& 0.0159& 0.0197& 0.0118& 0.0129& 0.0140& 0.0236&&&&\\
   915&13.309&13.209&13.092&13.014&12.905&12.928&12.833&12.755&12.731&12.786&12.745&12.782&12.748&0.92&0.00&0.00&   0\\
& 0.0265& 0.0101& 0.0329& 0.0299& 0.0123& 0.0094& 0.0188& 0.0152& 0.0174& 0.0092& 0.0103& 0.0128& 0.0156&&&&\\
   916&12.621&12.574&12.494&12.494&12.416&12.470&12.450&12.403&12.432&12.462&12.465&12.521&12.497&0.65&0.00&0.00&   0\\
& 0.0216& 0.0104& 0.0327& 0.0298& 0.0116& 0.0089& 0.0188& 0.0121& 0.0173& 0.0096& 0.0112& 0.0117& 0.0151&&&&\\
   931&13.328&13.170&13.084&13.007&12.861&12.894&12.827&12.747&12.753&12.761&12.763&12.800&12.767&1.00&0.00&0.00&   0\\
& 0.0274& 0.0116& 0.0327& 0.0299& 0.0125& 0.0094& 0.0190& 0.0108& 0.0171& 0.0096& 0.0116& 0.0128& 0.0161&&&&\\
   932&13.824&13.620&13.505&13.394&13.221&13.241&13.160&13.065&13.089&13.053&13.035&13.074&13.016&0.96&0.00&0.00&   0\\
& 0.0346& 0.0103& 0.0330& 0.0302& 0.0120& 0.0105& 0.0191& 0.0138& 0.0181& 0.0104& 0.0118& 0.0136& 0.0162&&&&\\
   933&14.523&14.245&14.073&13.951&13.734&13.757&13.627&13.528&13.508&13.522&13.486&13.483&13.455&0.78&0.00&0.00&   0\\
& 0.0539& 0.0109& 0.0341& 0.0304& 0.0137& 0.0097& 0.0190& 0.0153& 0.0189& 0.0111& 0.0140& 0.0128& 0.0215&&&&\\
   937&13.808&13.710&13.604&13.522&13.407&13.432&13.345&13.261&13.281&13.303&13.280&13.306&13.288&0.47&0.00&0.00&   0\\
& 0.0393& 0.0094& 0.0336& 0.0301& 0.0133& 0.0097& 0.0196& 0.0174& 0.0181& 0.0109& 0.0133& 0.0146& 0.0160&&&&\\
   944&12.522&12.443&12.358&12.308&12.234&12.262&12.223&12.140&12.180&12.215&12.213&12.247&12.241&0.47&0.00&0.00& 391\\
& 0.0199& 0.0093& 0.0325& 0.0298& 0.0114& 0.0088& 0.0187& 0.0108& 0.0169& 0.0094& 0.0104& 0.0120& 0.0138&&&&\\
   950&14.071&13.810&13.660&13.565&13.366&13.372&13.240&13.149&13.146&13.159&13.134&13.136&13.101&0.36&0.00&0.00&   0\\
& 0.0387& 0.0107& 0.0333& 0.0302& 0.0129& 0.0098& 0.0191& 0.0243& 0.0185& 0.0107& 0.0133& 0.0136& 0.0179&&&&\\
   962& 9.983&10.039&10.119&10.095&10.170&10.264&10.356&10.319&10.427&10.470&10.521&10.543&10.536&0.98&0.73&0.57& 100\\
& 0.0165& 0.0071& 0.0324& 0.0297& 0.0110& 0.0081& 0.0187& 0.0108& 0.0163& 0.0086& 0.0094& 0.0097& 0.0113&&&&\\
   974&14.666&14.375&14.212&14.122&13.923&13.937&13.823&13.711&13.712&13.687&13.670&13.697&13.675&1.00&0.00&0.00&   0\\
& 0.0516& 0.0107& 0.0342& 0.0303& 0.0149& 0.0121& 0.0193& 0.0169& 0.0196& 0.0107& 0.0124& 0.0151& 0.0232&&&&\\
   978&14.514&14.374&14.253&14.171&14.001&14.005&13.894&13.804&13.808&13.814&13.803&13.784&13.756&0.61&0.00&0.00&   0\\
& 0.0571& 0.0103& 0.0341& 0.0306& 0.0137& 0.0122& 0.0197& 0.0340& 0.0195& 0.0114& 0.0140& 0.0138& 0.0255&&&&\\
   980&13.254&13.156&13.026&13.012&&&&&12.768&12.787&&&&0.93&0.00&0.00&   0\\
& 0.0321& 0.0147& 0.0429& 0.0320&&&&& 0.0181& 0.0106&&&&&&&\\
   992&13.918&13.790&13.690&13.600&13.424&13.451&13.374&13.288&13.325&13.311&13.298&13.333&13.304&0.92&0.00&0.00&   0\\
& 0.0367& 0.0112& 0.0328& 0.0302& 0.0127& 0.0105& 0.0188& 0.0151& 0.0184& 0.0115& 0.0122& 0.0125& 0.0181&&&&\\
   994&14.761&14.400&14.219&14.116&13.880&13.873&13.761&13.642&13.654&13.664&13.615&13.631&13.602&0.84&0.00&0.00&   0\\
& 0.0636& 0.0105& 0.0335& 0.0302& 0.0144& 0.0104& 0.0194& 0.0167& 0.0196& 0.0103& 0.0146& 0.0138& 0.0205&&&&\\
  1003&10.440&10.489&10.527&10.532&10.604&10.708&10.794&10.754&10.838&10.899&10.965&10.972&10.971&0.98&0.77&0.80&  84\\
& 0.0168& 0.0072& 0.0324& 0.0298& 0.0112& 0.0081& 0.0187& 0.0093& 0.0163& 0.0086& 0.0094& 0.0102& 0.0134&&&&\\
  1006& 9.719& 9.773& 9.815& 9.835& 9.912& 9.999&10.098&10.059&10.122&10.225&10.272&10.274&10.240&0.99&0.87&0.67&  86\\
& 0.0164& 0.0072& 0.0324& 0.0297& 0.0111& 0.0083& 0.0188& 0.0127& 0.0164& 0.0093& 0.0090& 0.0095& 0.0114&&&&\\
  1009&14.070&13.901&13.753&13.691&13.508&13.564&13.468&13.365&13.417&13.408&13.394&13.420&13.401&0.86&0.00&0.00&   0\\
& 0.0389& 0.0101& 0.0331& 0.0302& 0.0130& 0.0118& 0.0190& 0.0169& 0.0185& 0.0111& 0.0136& 0.0156& 0.0191&&&&\\
  1015&14.984&14.745&14.525&14.445&14.195&14.222&14.076&13.954&13.965&13.928&13.914&13.897&13.838&0.97&0.00&0.00&   0\\
& 0.0745& 0.0115& 0.0343& 0.0305& 0.0156& 0.0135& 0.0195& 0.0186& 0.0212& 0.0116& 0.0139& 0.0148& 0.0243&&&&\\
  1017&14.373&14.183&14.043&13.961&13.816&13.825&13.727&13.634&13.663&13.647&13.616&13.645&13.629&0.83&0.00&0.00&   0\\
& 0.0505& 0.0106& 0.0340& 0.0301& 0.0139& 0.0096& 0.0192& 0.0175& 0.0185& 0.0109& 0.0146& 0.0137& 0.0211&&&&\\
  1025&13.719&13.612&13.466&13.361&13.192&13.229&13.121&13.024&13.048&13.028&13.006&13.019&12.991&0.85&0.00&0.00&   0\\
& 0.0351& 0.0100& 0.0328& 0.0300& 0.0127& 0.0099& 0.0188& 0.0127& 0.0179& 0.0098& 0.0130& 0.0141& 0.0178&&&&\\
  1026&10.857&10.878&10.948&10.910&10.932&11.030&11.081&11.063&11.139&11.158&11.274&11.297&11.278&0.97&0.86&0.75&  81\\
& 0.0170& 0.0080& 0.0326& 0.0300& 0.0130& 0.0107& 0.0205& 0.0114& 0.0197& 0.0150& 0.0108& 0.0112& 0.0138&&&&\\
  1036&14.614&14.404&14.294&14.179&14.035&14.044&13.941&13.839&13.881&13.879&13.829&13.840&13.829&0.48&0.00&0.00&   0\\
& 0.0651& 0.0121& 0.0339& 0.0302& 0.0138& 0.0127& 0.0195& 0.0212& 0.0199& 0.0112& 0.0153& 0.0149& 0.0211&&&&\\
  1047&12.773&12.633&12.577&12.550&12.349&&&&12.441&12.462&&12.526&&0.94&0.68&0.00& 386\\
& 0.0353& 0.0131& 0.0456& 0.0316& 0.0425&&&& 0.0191& 0.0103&& 0.0246&&&&&\\
  1053&14.242&13.999&13.833&13.756&13.574&13.607&13.496&13.381&13.397&13.412&13.365&13.382&13.379&1.00&0.00&0.00&   0\\
& 0.0454& 0.0125& 0.0349& 0.0302& 0.0137& 0.0110& 0.0193& 0.0168& 0.0194& 0.0108& 0.0142& 0.0133& 0.0198&&&&\\
  1064&14.895&14.650&14.475&14.359&14.132&14.141&14.031&13.927&13.964&13.891&13.872&13.854&13.803&1.00&0.00&0.00&   0\\
& 0.0582& 0.0106& 0.0345& 0.0311& 0.0165& 0.0122& 0.0205& 0.0239& 0.0207& 0.0113& 0.0140& 0.0150& 0.0258&&&&\\
  1073&14.924&14.631&14.421&14.325&14.063&14.078&13.930&13.800&13.828&13.784&13.763&13.755&13.735&0.68&0.00&0.00&   0\\
& 0.0736& 0.0122& 0.0339& 0.0304& 0.0147& 0.0122& 0.0195& 0.0203& 0.0206& 0.0111& 0.0156& 0.0132& 0.0229&&&&\\
  1075&14.092&13.969&13.813&13.732&13.599&13.600&13.512&13.414&13.435&13.422&13.429&13.435&13.402&0.94&0.00&0.00&   0\\
& 0.0353& 0.0116& 0.0329& 0.0301& 0.0137& 0.0108& 0.0204& 0.0163& 0.0192& 0.0111& 0.0133& 0.0133& 0.0177&&&&\\
  1076&14.845&14.659&14.473&14.386&14.154&14.192&14.072&13.942&14.017&13.937&13.935&13.939&13.926&0.94&0.00&0.00&   0\\
& 0.0709& 0.0133& 0.0344& 0.0308& 0.0168& 0.0121& 0.0202& 0.0189& 0.0218& 0.0132& 0.0198& 0.0187& 0.0258&&&&\\
  1077&14.221&14.164&14.087&13.970&13.812&13.818&13.694&13.584&13.627&13.633&13.567&13.591&13.608&0.51&0.00&0.00&   0\\
& 0.0505& 0.0169& 0.0340& 0.0313& 0.0150& 0.0129& 0.0207& 0.0377& 0.0199& 0.0145& 0.0189& 0.0240& 0.0326&&&&\\
  1083&13.814&13.676&13.590&13.492&13.348&13.384&13.287&13.168&13.228&13.235&13.227&13.253&13.225&0.88&0.00&0.00&   0\\
& 0.0391& 0.0141& 0.0333& 0.0304& 0.0135& 0.0098& 0.0192& 0.0255& 0.0179& 0.0109& 0.0125& 0.0143& 0.0190&&&&\\
  1093&13.460&13.302&13.176&13.067&12.954&12.956&12.870&12.753&12.815&12.790&12.771&12.799&12.788&0.72&0.00&0.00&   0\\
& 0.0288& 0.0122& 0.0329& 0.0300& 0.0124& 0.0092& 0.0189& 0.0141& 0.0173& 0.0099& 0.0123& 0.0134& 0.0160&&&&\\
  1094&14.186&14.031&13.911&13.828&13.654&13.687&13.600&13.489&13.550&13.493&13.501&13.531&13.510&0.81&0.00&0.00&   0\\
& 0.0453& 0.0123& 0.0331& 0.0303& 0.0141& 0.0123& 0.0193& 0.0151& 0.0190& 0.0104& 0.0131& 0.0152& 0.0190&&&&\\
  1099&10.699&10.210& 9.989& 9.800& 9.493& 9.455& 9.291& 9.086& 9.188& 9.133& 9.065& 9.038& 9.020&0.89&0.05&0.00&  59\\
& 0.0197& 0.0077& 0.0325& 0.0304& 0.0122& 0.0090& 0.0190& 0.0222& 0.0170& 0.0089& 0.0096& 0.0100& 0.0117&&&&\\
  1103&13.857&13.681&13.527&13.458&13.291&13.347&13.255&13.138&13.181&13.161&13.162&13.196&13.173&0.99&0.00&0.00&   0\\
& 0.0368& 0.0101& 0.0332& 0.0305& 0.0132& 0.0100& 0.0191& 0.0146& 0.0180& 0.0102& 0.0126& 0.0128& 0.0183&&&&\\
  1105&13.950&13.716&13.591&13.502&13.354&13.375&13.265&13.149&13.187&13.193&13.162&13.168&13.171&0.99&0.00&0.00&   0\\
& 0.0364& 0.0122& 0.0332& 0.0308& 0.0159& 0.0100& 0.0190& 0.0199& 0.0191& 0.0105& 0.0129& 0.0140& 0.0167&&&&\\
  1113&14.613&14.568&14.392&14.337&14.160&14.114&14.004&13.862&13.996&13.884&13.898&13.893&13.883&0.36&0.00&0.00&   0\\
& 0.0602& 0.0158& 0.0352& 0.0313& 0.0172& 0.0158& 0.0206& 0.0232& 0.0220& 0.0125& 0.0167& 0.0173& 0.0271&&&&\\
  1118&14.703&14.562&14.355&14.258&14.020&14.054&13.937&13.819&13.893&13.826&13.833&13.821&13.781&0.96&0.00&0.00&   0\\
& 0.0520& 0.0118& 0.0338& 0.0310& 0.0169& 0.0110& 0.0195& 0.0193& 0.0193& 0.0109& 0.0150& 0.0164& 0.0247&&&&\\
  1120&13.451&13.299&13.162&13.097&12.891&12.951&12.860&12.737&12.814&12.756&12.750&12.780&12.756&0.42&0.00&0.00&   0\\
& 0.0248& 0.0088& 0.0327& 0.0305& 0.0127& 0.0090& 0.0192& 0.0175& 0.0173& 0.0104& 0.0123& 0.0125& 0.0177&&&&\\
  1131&14.658&14.417&14.328&14.235&14.100&14.073&14.033&13.914&13.910&13.897&13.889&13.874&13.854&0.46&0.00&0.00&   0\\
& 0.0690& 0.0226& 0.0338& 0.0323& 0.0200& 0.0125& 0.0203& 0.0574& 0.0217& 0.0134& 0.0208& 0.0191& 0.0321&&&&\\
  1142&13.276&13.220&13.096&13.056&12.954&12.957&12.905&12.780&12.892&12.824&12.882&12.887&12.932&0.71&0.00&0.00&   0\\
& 0.0285& 0.0086& 0.0326& 0.0305& 0.0130& 0.0096& 0.0191& 0.0156& 0.0175& 0.0104& 0.0137& 0.0135& 0.0275&&&&\\
  1145&14.397&14.274&14.158&14.099&13.929&13.901&13.800&13.623&13.748&13.635&13.663&13.633&13.650&0.75&0.00&0.00&   0\\
& 0.0608& 0.0206& 0.0338& 0.0332& 0.0180& 0.0151& 0.0199& 0.0307& 0.0217& 0.0122& 0.0231& 0.0224& 0.0294&&&&\\
  1155&14.203&13.861&13.741&13.647&13.500&13.525&13.399&13.298&13.330&13.324&13.308&13.293&13.284&1.00&0.00&0.00&   0\\
& 0.0492& 0.0172& 0.0337& 0.0313& 0.0145& 0.0119& 0.0195& 0.0426& 0.0194& 0.0116& 0.0141& 0.0146& 0.0247&&&&\\
  1156&14.185&14.113&13.951&13.872&13.651&13.730&13.636&13.518&13.615&13.526&13.538&13.563&13.558&0.43&0.00&0.00&   0\\
& 0.0384& 0.0118& 0.0344& 0.0304& 0.0141& 0.0110& 0.0192& 0.0181& 0.0201& 0.0104& 0.0136& 0.0138& 0.0244&&&&\\
  1164&14.756&14.532&14.332&14.240&14.009&14.037&13.897&13.757&13.774&13.750&13.736&13.731&13.708&0.94&0.00&0.00&   0\\
& 0.0679& 0.0152& 0.0343& 0.0308& 0.0147& 0.0125& 0.0194& 0.0182& 0.0238& 0.0106& 0.0149& 0.0146& 0.0277&&&&\\
  1168&13.529&13.285&13.140&13.032&12.939&12.949&12.877&&12.830&12.791&12.777&12.787&12.752&0.77&0.00&0.00&   0\\
& 0.0360& 0.0102& 0.0328& 0.0302& 0.0132& 0.0091& 0.0190&& 0.0186& 0.0100& 0.0122& 0.0123& 0.0172&&&&\\
  1171&14.933&14.626&14.453&14.325&&&14.064&&13.998&14.020&13.965&13.884&13.948&0.88&0.00&0.00&   0\\
& 0.0750& 0.0117& 0.0339& 0.0315&&& 0.0232&& 0.0207& 0.0258& 0.0184& 0.0408& 0.0254&&&&\\
  1175&14.049&&&13.709&&&13.516&13.431&13.393&13.445&&13.428&13.431&0.63&0.00&0.00&   0\\
& 0.0432&&& 0.0350&&& 0.0232& 0.0232& 0.0251& 0.0166&& 0.0253& 0.0659&&&&\\
  1269&12.272&12.098&12.071&12.028&11.999&12.057&12.055&11.946&12.061&12.067&12.081&12.096&12.093&0.80&0.00&0.00& 280\\
& 0.0183& 0.0090& 0.0326& 0.0300& 0.0117& 0.0085& 0.0187& 0.0122& 0.0173& 0.0100& 0.0101& 0.0110& 0.0135&&&&\\
  1277&12.898&12.717&12.659&12.649&12.543&12.589&12.571&12.449&12.561&12.543&12.550&12.577&12.539&0.97&0.52&0.38& 457\\
& 0.0208& 0.0101& 0.0326& 0.0348& 0.0115& 0.0097& 0.0190& 0.0150& 0.0173& 0.0114& 0.0135& 0.0146& 0.0290&&&&\\
  1328&13.025&12.822&12.726&12.701&12.560&12.608&12.561&12.437&12.549&12.522&12.526&12.554&12.580&0.96&0.40&0.00& 453\\
& 0.0261& 0.0114& 0.0329& 0.0327& 0.0122& 0.0104& 0.0190& 0.0136& 0.0173& 0.0122& 0.0124& 0.0144& 0.0297&&&&\\
  1624&13.040&12.877&12.776&12.742&12.612&12.648&12.610&12.512&12.606&12.563&12.565&12.596&12.558&1.00&0.00&0.00&   0\\
& 0.0250& 0.0091& 0.0325& 0.0301& 0.0116& 0.0088& 0.0189& 0.0114& 0.0169& 0.0104& 0.0102& 0.0113& 0.0129&&&&\\
  1632&13.926&13.731&13.605&13.552&13.420&13.433&13.372&13.258&13.317&13.284&13.305&13.303&13.289&0.88&0.00&0.00&   0\\
& 0.0377& 0.0109& 0.0329& 0.0305& 0.0132& 0.0120& 0.0192& 0.0141& 0.0199& 0.0173& 0.0138& 0.0143& 0.0205&&&&\\
  1703&13.660&13.484&13.362&13.308&13.119&13.130&13.074&12.955&13.023&12.961&12.980&12.989&12.965&0.99&0.00&0.00&   0\\
& 0.0341& 0.0101& 0.0331& 0.0303& 0.0122& 0.0099& 0.0192& 0.0127& 0.0179& 0.0103& 0.0123& 0.0128& 0.0169&&&&\\
  1810&13.937&13.627&13.520&13.462&13.284&13.300&13.226&13.091&13.203&13.143&13.129&13.159&13.116&0.99&0.00&0.00&   0\\
& 0.0396& 0.0135& 0.0330& 0.0305& 0.0131& 0.0108& 0.0198& 0.0206& 0.0179& 0.0164& 0.0134& 0.0178& 0.0183&&&&\\
  1933& 9.235& 9.392& 9.424&& 9.435& 9.537&&&&& 9.728&&&0.27&0.65&0.51&  80\\
& 0.0350& 0.0082& 0.0324&& 0.0115& 0.0092&&&&& 0.0096&&&&&&\\
  1981&13.018&12.940&12.878&12.880&12.685&12.697&12.688&12.519&12.684&12.691&12.647&12.694&12.666&0.80&0.58&0.47& 383\\
& 0.0274& 0.0143& 0.0330& 0.0330& 0.0156& 0.0128& 0.0194& 0.0219& 0.0186& 0.0116& 0.0148& 0.0143& 0.0239&&&&\\
  2022&14.624&14.465&14.299&14.201&13.988&14.020&13.925&13.789&13.868&13.806&13.791&13.815&&0.93&0.00&0.00&   0\\
& 0.0646& 0.0306& 0.0363& 0.0316& 0.0171& 0.0212& 0.0245& 0.0316& 0.0242& 0.0150& 0.0169& 0.0199&&&&&\\
  2023&14.752&14.524&14.341&14.269&14.089&14.121&14.028&13.941&&13.942&13.935&13.944&13.911&0.46&0.00&0.00&   0\\
& 0.0898& 0.0129& 0.0362& 0.0307& 0.0187& 0.0128& 0.0199& 0.0359&& 0.0119& 0.0161& 0.0176& 0.0412&&&&\\
  2026&14.441&14.148&13.985&13.882&13.685&13.666&13.543&13.330&13.482&13.453&13.425&13.407&13.390&0.68&0.00&0.00&   0\\
& 0.0623& 0.0196& 0.0334& 0.0310& 0.0151& 0.0104& 0.0189& 0.0487& 0.0199& 0.0105& 0.0168& 0.0158& 0.0260&&&&\\
  2028&14.802&&14.256&14.160&13.931&13.939&13.838&&&13.738&13.715&13.740&&1.00&0.00&0.00&   0\\
& 0.0924&& 0.0374& 0.0309& 0.0167& 0.0181& 0.0214&&& 0.0114& 0.0176& 0.0145&&&&&\\
  2038&14.309&&&13.883&&&13.618&&13.545&13.556&&13.603&13.524&0.87&0.00&0.00&   0\\
& 0.0721&&& 0.0338&&& 0.0221&& 0.0253& 0.0189&& 0.0308& 0.0660&&&&\\
  2041&14.452&&&13.870&&&13.616&&13.530&13.525&&13.485&13.445&1.00&0.00&0.00&   0\\
& 0.0798&&& 0.0346&&& 0.0215&& 0.0249& 0.0179&& 0.0288& 0.0549&&&&\\
  2043&14.667&&&13.996&&&13.696&&13.636&13.591&&13.597&13.526&0.96&0.00&0.00&   0\\
& 0.0804&&& 0.0332&&& 0.0205&& 0.0258& 0.0186&& 0.0315& 0.0574&&&&\\
  2044&14.410&&&13.867&&&13.571&&13.538&13.460&&13.441&13.436&0.99&0.00&0.00&   0\\
& 0.0636&&& 0.0397&&& 0.0217&& 0.0276& 0.0181&& 0.0266& 0.0540&&&&\\
  2048&14.327&&&13.810&&&13.494&&13.384&13.367&&13.259&13.205&0.35&0.00&0.00&   0\\
& 0.0761&&& 0.0335&&& 0.0216&& 0.0239& 0.0184&& 0.0242& 0.0451&&&&\\
  2049&13.652&&&13.198&&&12.970&&12.905&12.883&&12.853&12.887&0.78&0.00&0.00&   0\\
& 0.0357&&& 0.0312&&& 0.0205&& 0.0219& 0.0135&& 0.0214& 0.0385&&&&\\
  2051&14.324&14.161&&13.928&&&13.679&&13.644&13.585&13.631&13.641&13.597&0.75&0.00&0.00&   0\\
& 0.0698& 0.0199&& 0.0334&&& 0.0223&& 0.0276& 0.0221& 0.0201& 0.0266& 0.0306&&&&\\
  2057&14.885&&&14.303&&&14.081&&14.046&13.967&&14.005&13.935&0.70&0.00&0.00&   0\\
& 0.1298&&& 0.0358&&& 0.0229&& 0.0271& 0.0229&& 0.0417& 0.0877&&&&\\
  2058&14.814&&&14.557&&&14.283&&14.151&14.127&&14.073&14.027&0.25&0.00&0.00&   0\\
& 0.1114&&& 0.0393&&& 0.0235&& 0.0351& 0.0224&& 0.0508& 0.0928&&&&\\
  2059&14.821&&&14.394&&&14.118&&14.095&14.034&&14.011&13.865&0.49&0.00&0.00&   0\\
& 0.1008&&& 0.0362&&& 0.0245&& 0.0347& 0.0201&& 0.0367& 0.0624&&&&\\
  2060&14.735&&&14.145&&&13.869&&13.728&13.705&&13.706&13.632&0.99&0.00&0.00&   0\\
& 0.1044&&& 0.0348&&& 0.0225&& 0.0267& 0.0200&& 0.0317& 0.0646&&&&\\
  2061&14.682&&&14.258&&&13.974&&13.898&13.872&&13.816&13.802&0.87&0.00&0.00&   0\\
& 0.0767&&& 0.0358&&& 0.0221&& 0.0263& 0.0210&& 0.0333& 0.0787&&&&\\
\enddata
\end{deluxetable}

\begin{deluxetable}{crrrrrrrrrrrrrcccc}
\tabletypesize{\scriptsize} \tablecolumns{18} \tablewidth{0pt} \rotate
\tablecaption{Field Stars Determined by the present SED method but considered as
member stars by the proper-motion based methods.\label{tb3}}
\tablehead{\colhead{No.}&\colhead{$c$}&\colhead{$d$}&\colhead{$e$}&\colhead{$f$
}&\colhead{$g$}&\colhead{$h$}&\colhead{$i$}&\colhead{$j$}&\colhead{$k$}&\colhead{
$m$}&\colhead{$n$}&\colhead{$o$}&\colhead{$p$}&\colhead{P$_{SED}$}&\colhead{
P$_W$}&\colhead{P$_B$}&\colhead{IDs}} \startdata
     3&11.528&11.210&11.090&11.013&&&10.674&10.595&10.547&10.534&&10.523&10.496&0.00&0.87&0.88& 293\\
& 0.0174& 0.0072& 0.0328& 0.0301& & & 0.0188& 0.0154& 0.0167& 0.0090& & 0.0096& 0.0114&&&&\\
   406& 9.529& 8.903& 9.292& 8.120& 7.964& 7.894& 7.324& 7.601& 6.810& 7.837& 7.285& 7.293& 7.245&0.00&0.88&0.84& 234\\
& 0.0164& 0.0071& 0.1442& 0.1079& 0.0120& 0.0344& 0.0549& 0.0444& 0.0615& 0.0442& 0.0522& 0.0098& 0.0103&&&&\\
   474&10.991&10.365&10.008& 9.826& 9.468& 9.417& 9.208& 9.084& 8.993& 8.975& 8.868& 8.816& 8.779&0.00&0.07&0.84& 424\\
& 0.0170& 0.0071& 0.0323& 0.0297& 0.0111& 0.0084& 0.0189& 0.0114& 0.0164& 0.0085& 0.0091& 0.0096& 0.0108&&&&\\
   498&12.145&12.018&11.983&11.942&11.881&11.916&11.884&11.837&11.845&11.895&11.893&11.915&11.899&0.00&0.95&0.82& 212\\
& 0.0190& 0.0081& 0.0325& 0.0299& 0.0114& 0.0086& 0.0187& 0.0100& 0.0167& 0.0095& 0.0104& 0.0107& 0.0143&&&&\\
   562&11.052&11.021&10.998&10.980&10.979&11.047&11.059&11.009&11.042&11.128&11.151&11.169&11.150&0.00&0.95&0.87& 199\\
& 0.0171& 0.0074& 0.0324& 0.0297& 0.0111& 0.0083& 0.0186& 0.0103& 0.0164& 0.0087& 0.0096& 0.0099& 0.0116&&&&\\
   576&12.805&12.606&12.517&12.468&12.325&12.347&12.274&12.216&12.200&12.246&12.219&12.239&12.217&0.00&0.96&0.85& 419\\
& 0.0215& 0.0085& 0.0327& 0.0299& 0.0119& 0.0089& 0.0186& 0.0123& 0.0169& 0.0093& 0.0108& 0.0114& 0.0152&&&&\\
   589&12.966&12.380&12.015&11.839&11.499&11.430&11.219&11.141&11.037&11.016&10.942&10.888&10.837&0.00&0.54&0.83& 418\\
& 0.0229& 0.0089& 0.0326& 0.0298& 0.0114& 0.0084& 0.0186& 0.0091& 0.0164& 0.0089& 0.0096& 0.0107& 0.0128&&&&\\
   602&10.817&10.824&10.842&10.848&10.836&10.916&10.958&10.911&10.944&11.031&11.061&11.083&11.071&0.08&0.93&0.87& 188\\
& 0.0169& 0.0075& 0.0324& 0.0297& 0.0111& 0.0083& 0.0186& 0.0105& 0.0166& 0.0087& 0.0097& 0.0098& 0.0117&&&&\\
   786&11.971&11.731&11.551&11.471&11.285&11.285&11.184&11.096&11.070&11.105&11.078&11.067&11.054&0.00&0.95&0.86& 135\\
& 0.0192& 0.0078& 0.0326& 0.0298& 0.0111& 0.0086& 0.0187& 0.0089& 0.0166& 0.0087& 0.0099& 0.0102& 0.0120&&&&\\
   893&11.048&11.043&11.023&11.024&11.033&11.103&11.133&11.080&11.102&11.192&11.212&11.249&11.201&0.01&0.96&0.84& 114\\
& 0.0169& 0.0078& 0.0324& 0.0297& 0.0110& 0.0082& 0.0189& 0.0132& 0.0163& 0.0088& 0.0099& 0.0101& 0.0128&&&&\\
   979&11.651&11.602&11.586&11.533&11.480&11.509&11.512&11.451&11.494&11.500&11.523&11.576&11.564&0.00&0.96&0.81&  94\\
& 0.0180& 0.0080& 0.0323& 0.0297& 0.0112& 0.0086& 0.0186& 0.0107& 0.0164& 0.0091& 0.0103& 0.0115& 0.0136&&&&\\
   985&11.542&11.449&11.331&11.299&11.200&11.221&11.167&11.088&11.109&11.116&11.130&11.152&11.140&0.00&0.95&0.80&  92\\
& 0.0178& 0.0081& 0.0324& 0.0297& 0.0111& 0.0082& 0.0186& 0.0100& 0.0165& 0.0086& 0.0094& 0.0101& 0.0123&&&&\\
  1031&11.992&11.952&11.888&11.892&11.848&11.900&11.894&11.805&11.887&11.886&11.926&11.965&11.928&0.18&0.96&0.84&  82\\
& 0.0189& 0.0080& 0.0325& 0.0297& 0.0113& 0.0082& 0.0186& 0.0107& 0.0166& 0.0090& 0.0101& 0.0114& 0.0131&&&&\\
  1041&11.209&11.194&11.171&11.123&11.108&11.191&11.212&11.134&11.194&11.245&11.240&11.269&11.268&0.00&0.93&0.86&  75\\
& 0.0171& 0.0081& 0.0325& 0.0297& 0.0111& 0.0083& 0.0187& 0.0130& 0.0165& 0.0089& 0.0094& 0.0106& 0.0125&&&&\\
  1666&12.184&12.045&11.945&11.906&11.814&11.841&11.804&11.703&11.803&11.762&11.768&11.783&11.779&0.00&0.93&0.78& 186\\
& 0.0183& 0.0084& 0.0325& 0.0298& 0.0115& 0.0084& 0.0188& 0.0099& 0.0166& 0.0095& 0.0098& 0.0102& 0.0129&&&&\\
\enddata
\end{deluxetable}
